Photoevaporation of Minihalos during Cosmic Reionization: Primordial and Metal-Enriched Halos

The density distribution of the inter-galactic medium is an uncertain but highly important issue in the study of cosmic reionization. It is expected that there are abundant gas clouds hosted by low-mass "minihalos" in the early universe, which act as photon sinks until photoevaporated by the emerging ultra-violet background (UVB) radiation. We perform a suite of radiation hydrodynamics simulations to study the photoevaporation of minihalos. Our simulations follow hydrodynamics, non-equilibrium chemistry, and the associated cooling processes in a self-consistent manner. We conduct a parametric study by considering a wide range of gas metallicity ($0\,Z_\odot \leq Z \leq 10^{-3}\,Z_\odot$), halo mass ($10^3 M_\odot \leq M \leq 10^8 M_\odot$), UVB intensity ($0.01 \leq J_{21} \leq 1$), and turn-on redshift of ionizing sources ($10\leq z_{\rm IN} \leq 20$). We show that small halos are evaporated in a few tens million years, whereas larger mass halos survive for ten times longer. We show that the gas mass evolution of a minihalo can be characterized by a scaling parameter that is given by a combination of the halo mass, background radiation intensity, and redshift. Efficient radiative cooling in metal-enriched halos induces fast condensation of the gas to form a dense, self-shielded core. The cold, dense core can become gravitationally unstable in halos with high metallicities. Early metal enrichment may allow star formation in minihalos during cosmic reionization.

==> (inline-0) <==
\begin{deluxetable*}{c C C C C  | C  C C CCCC|CCC }
%python2.7 ~/Dropbox/Liouhei_Ryohei/PythonScripts/Haloevap_paperfigs.py --concentrationtimes -showconcentration 1 Z-*J-[012]*/t_mass.txt
  \tablecaption{ Parameters and resulting evaporation times of each run. \label{tab:data}}
    \hspace{-5cm}
  \tablehead{
Label	&
 {\metal}  	&    J_{21}   	& {M}   		&   {\zin}  		& 
 t_0		&%t_{\rm lim}   	& z_{\rm lim} 	& 
 q 			&   \eta 		&\chi	        &   \chi^{\prime}   & 
 \tilde{L}_{\rm s}	& \tilde{u}_{\rm IF}	&  C_1 	&
 \tilde{t}_{\rm s}	&	p	\\%& \Delta t_{\rm life}\\  
 		&
  (\smetal)	&  (\Msun) 	&    			&   			& 
  (\Myr)  	&   %(\Myr) 		& 			& 			
            &               &			    &		&			
                    &		                &       &			
            & (\Myr)
  }
  \startdata
  \simlabel{$\infty$}{0}{3}{10} & 0 & 1 & 10^{  3} & 10 & 76.9 & 14.9 &  119 & 30.7 & 29.5 & 1.36 & 0.444 & 0.00659\,(3.7\%) & 0.0228\,(0.12\%) &  3.7\,(0.38\%)\\ 
\simlabel{6}{0}{3}{10} & 10^{-6} & 1 & 10^{  3} & 10 & 76.9 & 14.9 &  119 & 30.7 & 29.5 & 1.36 & 0.444 & 0.00659\,(3.8\%) & 0.0228\,(0.12\%) &  3.7\,(0.38\%)\\ 
\simlabel{5}{0}{3}{10} & 10^{-5} & 1 & 10^{  3} & 10 & 76.9 & 14.9 &  119 & 30.7 & 29.5 & 1.36 & 0.444 & 0.00658\,(3.7\%) & 0.0228\,(0.12\%) &  3.7\,(0.38\%)\\ 
\simlabel{4}{0}{3}{10} & 10^{-4} & 1 & 10^{  3} & 10 & 76.9 & 14.9 &  119 & 30.7 & 29.5 & 1.36 & 0.444 & 0.00659\,(3.7\%) & 0.0228\,(0.12\%) &  3.7\,(0.38\%)\\ 
\simlabel{3}{0}{3}{10} & 10^{-3} & 1 & 10^{  3} & 10 & 76.9 & 14.9 &  119 & 30.7 & 29.5 & 1.36 & 0.444 & 0.00645\,(3.9\%) & 0.0228\,(0.12\%) & 3.67\,(0.38\%)\\ 
\simlabel{$\infty$}{1}{3}{10} & 0 & 0.1 & 10^{  3} & 10 & 76.9 & 1.49 & 11.9 & 9.71 & 9.34 & 0.136 & 4.44 & 1.94\e{-18}\,(-) & 0.0407\,(0.37\%) & 2.84\,(0.96\%)\\ 
\simlabel{6}{1}{3}{10} & 10^{-6} & 0.1 & 10^{  3} & 10 & 76.9 & 1.49 & 11.9 & 9.71 & 9.34 & 0.136 & 4.44 & 1.94\e{-18}\,(-) & 0.0407\,(0.37\%) & 2.84\,(0.96\%)\\ 
\simlabel{5}{1}{3}{10} & 10^{-5} & 0.1 & 10^{  3} & 10 & 76.9 & 1.49 & 11.9 & 9.71 & 9.34 & 0.136 & 4.44 & 1.94\e{-18}\,(-) & 0.0407\,(0.37\%) & 2.84\,(0.96\%)\\ 
\simlabel{4}{1}{3}{10} & 10^{-4} & 0.1 & 10^{  3} & 10 & 76.9 & 1.49 & 11.9 & 9.71 & 9.34 & 0.136 & 4.44 & 2.05\e{-16}\,(-) & 0.0407\,(0.37\%) & 2.84\,(0.96\%)\\ 
\simlabel{3}{1}{3}{10} & 10^{-3} & 0.1 & 10^{  3} & 10 & 76.9 & 1.49 & 11.9 & 9.71 & 9.34 & 0.136 & 4.44 & 1.75\e{-16}\,(-) & 0.0407\,(0.37\%) & 2.83\,(0.95\%)\\ 
\simlabel{$\infty$}{2}{3}{10} & 0 & 0.01 & 10^{  3} & 10 & 76.9 & 0.149 & 1.19 & 3.07 & 2.95 & 0.0136 & 44.4 & 1.21\e{-21}\,(-) & 0.102\,(0.44\%) & 2.76\,(1.2\%)\\ 
\simlabel{6}{2}{3}{10} & 10^{-6} & 0.01 & 10^{  3} & 10 & 76.9 & 0.149 & 1.19 & 3.07 & 2.95 & 0.0136 & 44.4 &    4\e{-17}\,(-) & 0.102\,(0.44\%) & 2.76\,(1.2\%)\\ 
\simlabel{5}{2}{3}{10} & 10^{-5} & 0.01 & 10^{  3} & 10 & 76.9 & 0.149 & 1.19 & 3.07 & 2.95 & 0.0136 & 44.4 & 3.99\e{-17}\,(-) & 0.102\,(0.44\%) & 2.76\,(1.2\%)\\ 
\simlabel{4}{2}{3}{10} & 10^{-4} & 0.01 & 10^{  3} & 10 & 76.9 & 0.149 & 1.19 & 3.07 & 2.95 & 0.0136 & 44.4 & 6.33\e{-22}\,(-) & 0.102\,(0.44\%) & 2.76\,(1.2\%)\\ 
\simlabel{3}{2}{3}{10} & 10^{-3} & 0.01 & 10^{  3} & 10 & 76.9 & 0.149 & 1.19 & 3.07 & 2.95 & 0.0136 & 44.4 & 6.55\e{-22}\,(-) & 0.102\,(0.44\%) & 2.76\,(1.2\%)\\ 
\simlabel{$\infty$}{0}{3}{15} & 0 & 1 & 10^{  3} & 15 & 43.9 & 10.3 &   32 & 9.98 & 9.52 & 0.209 & 1.37 & 7.37\e{-23}\,(-) & 0.0376\,(0.31\%) &  2.8\,(0.76\%)\\ 
\simlabel{6}{0}{3}{15} & 10^{-6} & 1 & 10^{  3} & 15 & 43.9 & 10.3 &   32 & 9.98 & 9.52 & 0.209 & 1.37 & 2.73\e{-19}\,(-) & 0.0376\,(0.31\%) &  2.8\,(0.76\%)\\ 
\simlabel{5}{0}{3}{15} & 10^{-5} & 1 & 10^{  3} & 15 & 43.9 & 10.3 &   32 & 9.98 & 9.52 & 0.209 & 1.37 & 2.35\e{-22}\,(-) & 0.0376\,(0.31\%) &  2.8\,(0.76\%)\\ 
\simlabel{4}{0}{3}{15} & 10^{-4} & 1 & 10^{  3} & 15 & 43.9 & 10.3 &   32 & 9.98 & 9.52 & 0.209 & 1.37 & 5.61\e{-23}\,(-) & 0.0376\,(0.31\%) & 2.79\,(0.76\%)\\ 
\simlabel{3}{0}{3}{15} & 10^{-3} & 1 & 10^{  3} & 15 & 43.9 & 10.3 &   32 & 9.98 & 9.52 & 0.209 & 1.37 & 5.24\e{-23}\,(-) & 0.0377\,(0.3\%) & 2.73\,(0.73\%)\\ 
\simlabel{$\infty$}{1}{3}{15} & 0 & 0.1 & 10^{  3} & 15 & 43.9 & 1.03 &  3.2 & 3.15 & 3.01 & 0.0209 & 13.7 & 6.28\e{-19}\,(-) & 0.0781\,(0.58\%) & 2.48\,(1.4\%)\\ 
\simlabel{6}{1}{3}{15} & 10^{-6} & 0.1 & 10^{  3} & 15 & 43.9 & 1.03 &  3.2 & 3.15 & 3.01 & 0.0209 & 13.7 &  2.5\e{-22}\,(-) & 0.0781\,(0.58\%) & 2.48\,(1.4\%)\\ 
\simlabel{5}{1}{3}{15} & 10^{-5} & 0.1 & 10^{  3} & 15 & 43.9 & 1.03 &  3.2 & 3.15 & 3.01 & 0.0209 & 13.7 & 2.55\e{-22}\,(-) & 0.0781\,(0.57\%) & 2.48\,(1.4\%)\\ 
\simlabel{4}{1}{3}{15} & 10^{-4} & 0.1 & 10^{  3} & 15 & 43.9 & 1.03 &  3.2 & 3.15 & 3.01 & 0.0209 & 13.7 & 9.92\e{-19}\,(-) & 0.0781\,(0.58\%) & 2.48\,(1.4\%)\\ 
\simlabel{3}{1}{3}{15} & 10^{-3} & 0.1 & 10^{  3} & 15 & 43.9 & 1.03 &  3.2 & 3.15 & 3.01 & 0.0209 & 13.7 & 1.66\e{-22}\,(-) & 0.0782\,(0.57\%) & 2.46\,(1.4\%)\\ 
\simlabel{$\infty$}{2}{3}{15} & 0 & 0.01 & 10^{  3} & 15 & 43.9 & 0.103 & 0.32 & 0.998 & 0.952 & 0.00209 &  137 & 0.00295\,( 74\%) & 0.21\,(0.35\%) & 2.58\,(0.89\%)\\ 
\simlabel{6}{2}{3}{15} & 10^{-6} & 0.01 & 10^{  3} & 15 & 43.9 & 0.103 & 0.32 & 0.998 & 0.952 & 0.00209 &  137 & 0.00295\,( 74\%) & 0.21\,(0.35\%) & 2.58\,(0.89\%)\\ 
\simlabel{5}{2}{3}{15} & 10^{-5} & 0.01 & 10^{  3} & 15 & 43.9 & 0.103 & 0.32 & 0.998 & 0.952 & 0.00209 &  137 & 0.00294\,( 74\%) & 0.21\,(0.35\%) & 2.58\,(0.89\%)\\ 
\simlabel{4}{2}{3}{15} & 10^{-4} & 0.01 & 10^{  3} & 15 & 43.9 & 0.103 & 0.32 & 0.998 & 0.952 & 0.00209 &  137 & 0.00289\,( 75\%) & 0.21\,(0.35\%) & 2.58\,(0.89\%)\\ 
\simlabel{3}{2}{3}{15} & 10^{-3} & 0.01 & 10^{  3} & 15 & 43.9 & 0.103 & 0.32 & 0.998 & 0.952 & 0.00209 &  137 & 0.00241\,( 90\%) & 0.21\,(0.35\%) & 2.58\,(0.89\%)\\ 
\simlabel{$\infty$}{0}{3}{20} & 0 & 1 & 10^{  3} & 20 & 29.2 & 7.82 & 12.3 & 4.41 & 4.18 & 0.0535 & 3.09 & 3.06\e{-18}\,(-) & 0.0584\,(0.46\%) & 2.45\,(1.1\%)\\ 
\simlabel{6}{0}{3}{20} & 10^{-6} & 1 & 10^{  3} & 20 & 29.2 & 7.82 & 12.3 & 4.41 & 4.18 & 0.0535 & 3.09 & 2.82\e{-18}\,(-) & 0.0584\,(0.46\%) & 2.45\,(1.1\%)\\ 
\simlabel{5}{0}{3}{20} & 10^{-5} & 1 & 10^{  3} & 20 & 29.2 & 7.82 & 12.3 & 4.41 & 4.18 & 0.0535 & 3.09 & 2.35\e{-18}\,(-) & 0.0584\,(0.46\%) & 2.45\,(1.1\%)\\ 
\simlabel{4}{0}{3}{20} & 10^{-4} & 1 & 10^{  3} & 20 & 29.2 & 7.82 & 12.3 & 4.41 & 4.18 & 0.0535 & 3.09 & 2.43\e{-18}\,(-) & 0.0584\,(0.46\%) & 2.44\,(1.1\%)\\ 
\simlabel{3}{0}{3}{20} & 10^{-3} & 1 & 10^{  3} & 20 & 29.2 & 7.82 & 12.3 & 4.41 & 4.18 & 0.0535 & 3.09 &  1.6\e{-18}\,(-) & 0.0589\,(0.44\%) & 2.35\,(  1\%)\\ 
\simlabel{$\infty$}{1}{3}{20} & 0 & 0.1 & 10^{  3} & 20 & 29.2 & 0.782 & 1.23 &  1.4 & 1.32 & 0.00535 & 30.9 & 2.76\e{-18}\,(-) & 0.128\,(0.74\%) & 2.42\,(1.8\%)\\ 
\simlabel{6}{1}{3}{20} & 10^{-6} & 0.1 & 10^{  3} & 20 & 29.2 & 0.782 & 1.23 &  1.4 & 1.32 & 0.00535 & 30.9 & 2.11\e{-18}\,(-) & 0.128\,(0.74\%) & 2.42\,(1.8\%)\\ 
\simlabel{5}{1}{3}{20} & 10^{-5} & 0.1 & 10^{  3} & 20 & 29.2 & 0.782 & 1.23 &  1.4 & 1.32 & 0.00535 & 30.9 & 2.82\e{-16}\,(-) & 0.128\,(0.74\%) & 2.42\,(1.8\%)\\ 
\simlabel{4}{1}{3}{20} & 10^{-4} & 0.1 & 10^{  3} & 20 & 29.2 & 0.782 & 1.23 &  1.4 & 1.32 & 0.00535 & 30.9 & 2.82\e{-18}\,(-) & 0.128\,(0.74\%) & 2.42\,(1.8\%)\\ 
\simlabel{3}{1}{3}{20} & 10^{-3} & 0.1 & 10^{  3} & 20 & 29.2 & 0.782 & 1.23 &  1.4 & 1.32 & 0.00535 & 30.9 & 1.67\e{-20}\,(-) & 0.128\,(0.74\%) & 2.38\,(1.7\%)\\ 
\simlabel{$\infty$}{2}{3}{20} & 0 & 0.01 & 10^{  3} & 20 & 29.2 & 0.0782 & 0.123 & 0.441 & 0.418 & 0.000535 &  309 & 1.12\e{-18}\,(-) & 0.39\,(0.54\%) &  2.3\,(0.94\%)\\ 
\simlabel{6}{2}{3}{20} & 10^{-6} & 0.01 & 10^{  3} & 20 & 29.2 & 0.0782 & 0.123 & 0.441 & 0.418 & 0.000535 &  309 & 2.19\e{-18}\,(-) & 0.39\,(0.54\%) &  2.3\,(0.94\%)\\ 
\simlabel{5}{2}{3}{20} & 10^{-5} & 0.01 & 10^{  3} & 20 & 29.2 & 0.0782 & 0.123 & 0.441 & 0.418 & 0.000535 &  309 & 2.17\e{-18}\,(-) & 0.39\,(0.54\%) &  2.3\,(0.94\%)\\ 
\simlabel{4}{2}{3}{20} & 10^{-4} & 0.01 & 10^{  3} & 20 & 29.2 & 0.0782 & 0.123 & 0.441 & 0.418 & 0.000535 &  309 & 5.67\e{-21}\,(-) & 0.39\,(0.55\%) &  2.3\,(0.94\%)\\ 
\simlabel{3}{2}{3}{20} & 10^{-3} & 0.01 & 10^{  3} & 20 & 29.2 & 0.0782 & 0.123 & 0.441 & 0.418 & 0.000535 &  309 &  1.2\e{-17}\,(-) & 0.392\,(0.56\%) & 2.28\,(0.96\%)\\ 
\simlabel{$\infty$}{0}{3.5}{10} & 0 & 1 & 10^{3.5} & 10 & 76.9 &   22 & 80.5 & 17.2 & 16.2 & 0.921 & 0.444 & 0.00577\,(5.7\%) & 0.0345\,(0.16\%) & 3.41\,(0.47\%)\\ 
\simlabel{6}{0}{3.5}{10} & 10^{-6} & 1 & 10^{3.5} & 10 & 76.9 &   22 & 80.5 & 17.2 & 16.2 & 0.921 & 0.444 & 0.00577\,(5.7\%) & 0.0345\,(0.16\%) & 3.41\,(0.47\%)\\ 
\simlabel{5}{0}{3.5}{10} & 10^{-5} & 1 & 10^{3.5} & 10 & 76.9 &   22 & 80.5 & 17.2 & 16.2 & 0.921 & 0.444 & 0.00577\,(5.7\%) & 0.0345\,(0.16\%) & 3.41\,(0.47\%)\\ 
\simlabel{4}{0}{3.5}{10} & 10^{-4} & 1 & 10^{3.5} & 10 & 76.9 &   22 & 80.5 & 17.2 & 16.2 & 0.921 & 0.444 & 0.0058\,(5.7\%) & 0.0346\,(0.16\%) &  3.4\,(0.47\%)\\ 
\simlabel{3}{0}{3.5}{10} & 10^{-3} & 1 & 10^{3.5} & 10 & 76.9 &   22 & 80.5 & 17.2 & 16.2 & 0.921 & 0.444 & 0.00453\,(7.2\%) & 0.0347\,(0.16\%) & 3.33\,(0.46\%)\\ 
\simlabel{$\infty$}{1}{3.5}{10} & 0 & 0.1 & 10^{3.5} & 10 & 76.9 &  2.2 & 8.05 & 5.43 & 5.12 & 0.0921 & 4.44 & 1.33\e{-18}\,(-) & 0.0621\,(0.39\%) & 2.65\,(0.95\%)\\ 
\simlabel{6}{1}{3.5}{10} & 10^{-6} & 0.1 & 10^{3.5} & 10 & 76.9 &  2.2 & 8.05 & 5.43 & 5.12 & 0.0921 & 4.44 & 1.39\e{-16}\,(-) & 0.0621\,(0.39\%) & 2.65\,(0.95\%)\\ 
\simlabel{5}{1}{3.5}{10} & 10^{-5} & 0.1 & 10^{3.5} & 10 & 76.9 &  2.2 & 8.05 & 5.43 & 5.12 & 0.0921 & 4.44 & 1.39\e{-16}\,(-) & 0.0621\,(0.39\%) & 2.65\,(0.95\%)\\ 
\simlabel{4}{1}{3.5}{10} & 10^{-4} & 0.1 & 10^{3.5} & 10 & 76.9 &  2.2 & 8.05 & 5.43 & 5.12 & 0.0921 & 4.44 & 1.43\e{-16}\,(-) & 0.0621\,(0.39\%) & 2.65\,(0.95\%)\\ 
\simlabel{3}{1}{3.5}{10} & 10^{-3} & 0.1 & 10^{3.5} & 10 & 76.9 &  2.2 & 8.05 & 5.43 & 5.12 & 0.0921 & 4.44 & 1.19\e{-19}\,(-) & 0.0622\,(0.37\%) & 2.61\,(0.89\%)\\ 
\simlabel{$\infty$}{2}{3.5}{10} & 0 & 0.01 & 10^{3.5} & 10 & 76.9 & 0.22 & 0.805 & 1.72 & 1.62 & 0.00921 & 44.4 & 1.52\e{-18}\,(-) & 0.151\,(0.56\%) & 2.64\,(1.4\%)\\ 
\simlabel{6}{2}{3.5}{10} & 10^{-6} & 0.01 & 10^{3.5} & 10 & 76.9 & 0.22 & 0.805 & 1.72 & 1.62 & 0.00921 & 44.4 & 2.01\e{-16}\,(-) & 0.151\,(0.56\%) & 2.64\,(1.4\%)\\ 
\simlabel{5}{2}{3.5}{10} & 10^{-5} & 0.01 & 10^{3.5} & 10 & 76.9 & 0.22 & 0.805 & 1.72 & 1.62 & 0.00921 & 44.4 & 4.64\e{-22}\,(-) & 0.151\,(0.56\%) & 2.64\,(1.4\%)\\ 
\simlabel{4}{2}{3.5}{10} & 10^{-4} & 0.01 & 10^{3.5} & 10 & 76.9 & 0.22 & 0.805 & 1.72 & 1.62 & 0.00921 & 44.4 & 6.86\e{-18}\,(-) & 0.151\,(0.56\%) & 2.64\,(1.4\%)\\ 
\simlabel{3}{2}{3.5}{10} & 10^{-3} & 0.01 & 10^{3.5} & 10 & 76.9 & 0.22 & 0.805 & 1.72 & 1.62 & 0.00921 & 44.4 & 3.23\e{-18}\,(-) & 0.151\,(0.56\%) & 2.63\,(1.4\%)\\ 
\simlabel{$\infty$}{0}{3.5}{15} & 0 & 1 & 10^{3.5} & 15 & 43.9 & 15.1 & 21.7 & 5.58 &  5.2 & 0.142 & 1.37 & 4.66\e{-19}\,(-) & 0.0586\,(0.36\%) & 2.61\,(0.84\%)\\ 
\simlabel{6}{0}{3.5}{15} & 10^{-6} & 1 & 10^{3.5} & 15 & 43.9 & 15.1 & 21.7 & 5.58 &  5.2 & 0.142 & 1.37 & 4.65\e{-19}\,(-) & 0.0586\,(0.36\%) & 2.61\,(0.84\%)\\ 
\simlabel{5}{0}{3.5}{15} & 10^{-5} & 1 & 10^{3.5} & 15 & 43.9 & 15.1 & 21.7 & 5.58 &  5.2 & 0.142 & 1.37 & 6.28\e{-23}\,(-) & 0.0586\,(0.36\%) & 2.61\,(0.84\%)\\ 
\simlabel{4}{0}{3.5}{15} & 10^{-4} & 1 & 10^{3.5} & 15 & 43.9 & 15.1 & 21.7 & 5.58 &  5.2 & 0.142 & 1.37 & 6.74\e{-23}\,(-) & 0.0587\,(0.36\%) & 2.59\,(0.83\%)\\ 
\simlabel{3}{0}{3.5}{15} & 10^{-3} & 1 & 10^{3.5} & 15 & 43.9 & 15.1 & 21.7 & 5.58 &  5.2 & 0.142 & 1.37 & 1.57\e{-22}\,(-) & 0.0591\,(0.33\%) & 2.44\,(0.73\%)\\ 
\simlabel{$\infty$}{1}{3.5}{15} & 0 & 0.1 & 10^{3.5} & 15 & 43.9 & 1.51 & 2.17 & 1.76 & 1.64 & 0.0142 & 13.7 & 4.05\e{-21}\,(-) & 0.124\,(0.65\%) & 2.25\,(1.5\%)\\ 
\simlabel{6}{1}{3.5}{15} & 10^{-6} & 0.1 & 10^{3.5} & 15 & 43.9 & 1.51 & 2.17 & 1.76 & 1.64 & 0.0142 & 13.7 & 1.39\e{-19}\,(-) & 0.124\,(0.65\%) & 2.25\,(1.5\%)\\ 
\simlabel{5}{1}{3.5}{15} & 10^{-5} & 0.1 & 10^{3.5} & 15 & 43.9 & 1.51 & 2.17 & 1.76 & 1.64 & 0.0142 & 13.7 & 1.06\e{-20}\,(-) & 0.124\,(0.65\%) & 2.25\,(1.5\%)\\ 
\simlabel{4}{1}{3.5}{15} & 10^{-4} & 0.1 & 10^{3.5} & 15 & 43.9 & 1.51 & 2.17 & 1.76 & 1.64 & 0.0142 & 13.7 & 1.82\e{-20}\,(-) & 0.124\,(0.65\%) & 2.25\,(1.5\%)\\ 
\simlabel{3}{1}{3.5}{15} & 10^{-3} & 0.1 & 10^{3.5} & 15 & 43.9 & 1.51 & 2.17 & 1.76 & 1.64 & 0.0142 & 13.7 & 8.55\e{-21}\,(-) & 0.124\,(0.62\%) & 2.17\,(1.4\%)\\ 
\simlabel{$\infty$}{2}{3.5}{15} & 0 & 0.01 & 10^{3.5} & 15 & 43.9 & 0.151 & 0.217 & 0.558 & 0.52 & 0.00142 &  137 &    1\e{-20}\,(-) & 0.324\,(0.49\%) & 2.59\,(1.3\%)\\ 
\simlabel{6}{2}{3.5}{15} & 10^{-6} & 0.01 & 10^{3.5} & 15 & 43.9 & 0.151 & 0.217 & 0.558 & 0.52 & 0.00142 &  137 & 8.34\e{-18}\,(-) & 0.324\,(0.49\%) & 2.59\,(1.3\%)\\ 
\simlabel{5}{2}{3.5}{15} & 10^{-5} & 0.01 & 10^{3.5} & 15 & 43.9 & 0.151 & 0.217 & 0.558 & 0.52 & 0.00142 &  137 & 5.49\e{-18}\,(-) & 0.324\,(0.49\%) & 2.59\,(1.3\%)\\ 
\simlabel{4}{2}{3.5}{15} & 10^{-4} & 0.01 & 10^{3.5} & 15 & 43.9 & 0.151 & 0.217 & 0.558 & 0.52 & 0.00142 &  137 & 5.41\e{-18}\,(-) & 0.324\,(0.49\%) & 2.59\,(1.3\%)\\ 
\simlabel{3}{2}{3.5}{15} & 10^{-3} & 0.01 & 10^{3.5} & 15 & 43.9 & 0.151 & 0.217 & 0.558 & 0.52 & 0.00142 &  137 & 1.82\e{-17}\,(-) & 0.325\,(0.5\%) & 2.57\,(1.3\%)\\ 
\simlabel{$\infty$}{0}{3.5}{20} & 0 & 1 & 10^{3.5} & 20 & 29.2 & 11.5 & 8.37 & 2.47 & 2.28 & 0.0363 & 3.09 & 1.37\e{-20}\,(-) & 0.0933\,(0.52\%) &  2.3\,(1.2\%)\\ 
\simlabel{6}{0}{3.5}{20} & 10^{-6} & 1 & 10^{3.5} & 20 & 29.2 & 11.5 & 8.37 & 2.47 & 2.28 & 0.0363 & 3.09 & 1.37\e{-20}\,(-) & 0.0933\,(0.52\%) &  2.3\,(1.2\%)\\ 
\simlabel{5}{0}{3.5}{20} & 10^{-5} & 1 & 10^{3.5} & 20 & 29.2 & 11.5 & 8.37 & 2.47 & 2.28 & 0.0363 & 3.09 & 3.98\e{-20}\,(-) & 0.0933\,(0.52\%) &  2.3\,(1.2\%)\\ 
\simlabel{4}{0}{3.5}{20} & 10^{-4} & 1 & 10^{3.5} & 20 & 29.2 & 11.5 & 8.37 & 2.47 & 2.28 & 0.0363 & 3.09 & 1.09\e{-16}\,(-) & 0.0935\,(0.52\%) & 2.28\,(1.2\%)\\ 
\simlabel{3}{0}{3.5}{20} & 10^{-3} & 1 & 10^{3.5} & 20 & 29.2 & 11.5 & 8.37 & 2.47 & 2.28 & 0.0363 & 3.09 & 1.76\e{-19}\,(-) & 0.0951\,(0.52\%) & 2.06\,(1.1\%)\\ 
\simlabel{$\infty$}{1}{3.5}{20} & 0 & 0.1 & 10^{3.5} & 20 & 29.2 & 1.15 & 0.837 & 0.78 & 0.72 & 0.00363 & 30.9 & 1.87\e{-18}\,(-) & 0.207\,(0.76\%) & 2.04\,(1.4\%)\\ 
\simlabel{6}{1}{3.5}{20} & 10^{-6} & 0.1 & 10^{3.5} & 20 & 29.2 & 1.15 & 0.837 & 0.78 & 0.72 & 0.00363 & 30.9 & 1.62\e{-18}\,(-) & 0.207\,(0.77\%) & 2.04\,(1.4\%)\\ 
\simlabel{5}{1}{3.5}{20} & 10^{-5} & 0.1 & 10^{3.5} & 20 & 29.2 & 1.15 & 0.837 & 0.78 & 0.72 & 0.00363 & 30.9 & 1.66\e{-17}\,(-) & 0.207\,(0.76\%) & 2.03\,(1.4\%)\\ 
\simlabel{4}{1}{3.5}{20} & 10^{-4} & 0.1 & 10^{3.5} & 20 & 29.2 & 1.15 & 0.837 & 0.78 & 0.72 & 0.00363 & 30.9 & 5.58\e{-20}\,(-) & 0.208\,(0.75\%) & 2.02\,(1.4\%)\\ 
\simlabel{3}{1}{3.5}{20} & 10^{-3} & 0.1 & 10^{3.5} & 20 & 29.2 & 1.15 & 0.837 & 0.78 & 0.72 & 0.00363 & 30.9 & 4.27\e{-17}\,(-) & 0.21\,(0.68\%) & 1.93\,(1.1\%)\\ 
\simlabel{$\infty$}{2}{3.5}{20} & 0 & 0.01 & 10^{3.5} & 20 & 29.2 & 0.115 & 0.0837 & 0.247 & 0.228 & 0.000363 &  309 & 5.16\e{-17}\,(-) & 0.627\,(1.1\%) &  2.3\,(1.8\%)\\ 
\simlabel{6}{2}{3.5}{20} & 10^{-6} & 0.01 & 10^{3.5} & 20 & 29.2 & 0.115 & 0.0837 & 0.247 & 0.228 & 0.000363 &  309 & 5.16\e{-17}\,(-) & 0.627\,(1.1\%) &  2.3\,(1.8\%)\\ 
\simlabel{5}{2}{3.5}{20} & 10^{-5} & 0.01 & 10^{3.5} & 20 & 29.2 & 0.115 & 0.0837 & 0.247 & 0.228 & 0.000363 &  309 & 4.61\e{-17}\,(-) & 0.627\,(1.1\%) &  2.3\,(1.8\%)\\ 
\simlabel{4}{2}{3.5}{20} & 10^{-4} & 0.01 & 10^{3.5} & 20 & 29.2 & 0.115 & 0.0837 & 0.247 & 0.228 & 0.000363 &  309 & 3.41\e{-16}\,(-) & 0.628\,(1.1\%) & 2.29\,(1.8\%)\\ 
\simlabel{3}{2}{3.5}{20} & 10^{-3} & 0.01 & 10^{3.5} & 20 & 29.2 & 0.115 & 0.0837 & 0.247 & 0.228 & 0.000363 &  309 & 3.05\e{-17}\,(-) & 0.634\,(1.2\%) & 2.22\,(1.7\%)\\ 
\simlabel{$\infty$}{0}{4}{10} & 0 & 1 & 10^{  4} & 10 & 76.9 & 32.2 & 55.1 & 9.71 & 8.91 & 0.63 & 0.444 & 0.00174\,( 24\%) & 0.0524\,(0.2\%) & 3.11\,(0.55\%)\\ 
\simlabel{6}{0}{4}{10} & 10^{-6} & 1 & 10^{  4} & 10 & 76.9 & 32.2 & 55.1 & 9.71 & 8.91 & 0.63 & 0.444 & 0.00174\,( 24\%) & 0.0524\,(0.2\%) & 3.11\,(0.55\%)\\ 
\simlabel{5}{0}{4}{10} & 10^{-5} & 1 & 10^{  4} & 10 & 76.9 & 32.2 & 55.1 & 9.71 & 8.91 & 0.63 & 0.444 & 0.00173\,( 24\%) & 0.0524\,(0.2\%) & 3.11\,(0.54\%)\\ 
\simlabel{4}{0}{4}{10} & 10^{-4} & 1 & 10^{  4} & 10 & 76.9 & 32.2 & 55.1 & 9.71 & 8.91 & 0.63 & 0.444 & 0.00164\,( 26\%) & 0.0525\,(0.2\%) &  3.1\,(0.54\%)\\ 
\simlabel{3}{0}{4}{10} & 10^{-3} & 1 & 10^{  4} & 10 & 76.9 & 32.2 & 55.1 & 9.71 & 8.91 & 0.63 & 0.444 & 0.000838\,( 46\%) & 0.0528\,(0.19\%) & 2.96\,(0.48\%)\\ 
\simlabel{$\infty$}{1}{4}{10} & 0 & 0.1 & 10^{  4} & 10 & 76.9 & 3.22 & 5.51 & 3.07 & 2.82 & 0.063 & 4.44 &  2.1\e{-15}\,(-) & 0.0949\,(0.4\%) &  2.5\,(0.96\%)\\ 
\simlabel{6}{1}{4}{10} & 10^{-6} & 0.1 & 10^{  4} & 10 & 76.9 & 3.22 & 5.51 & 3.07 & 2.82 & 0.063 & 4.44 & 3.08\e{-15}\,(-) & 0.0949\,(0.4\%) &  2.5\,(0.96\%)\\ 
\simlabel{5}{1}{4}{10} & 10^{-5} & 0.1 & 10^{  4} & 10 & 76.9 & 3.22 & 5.51 & 3.07 & 2.82 & 0.063 & 4.44 & 2.08\e{-15}\,(-) & 0.0949\,(0.4\%) &  2.5\,(0.96\%)\\ 
\simlabel{4}{1}{4}{10} & 10^{-4} & 0.1 & 10^{  4} & 10 & 76.9 & 3.22 & 5.51 & 3.07 & 2.82 & 0.063 & 4.44 & 1.95\e{-15}\,(-) & 0.0949\,(0.4\%) & 2.49\,(0.95\%)\\ 
\simlabel{3}{1}{4}{10} & 10^{-3} & 0.1 & 10^{  4} & 10 & 76.9 & 3.22 & 5.51 & 3.07 & 2.82 & 0.063 & 4.44 & 2.89\e{-21}\,(-) & 0.0953\,(0.36\%) & 2.41\,(0.83\%)\\ 
\simlabel{$\infty$}{2}{4}{10} & 0 & 0.01 & 10^{  4} & 10 & 76.9 & 0.322 & 0.551 & 0.971 & 0.891 & 0.0063 & 44.4 & 9.11\e{-21}\,(-) & 0.225\,(0.65\%) & 2.47\,(1.5\%)\\ 
\simlabel{6}{2}{4}{10} & 10^{-6} & 0.01 & 10^{  4} & 10 & 76.9 & 0.322 & 0.551 & 0.971 & 0.891 & 0.0063 & 44.4 & 7.91\e{-16}\,(-) & 0.225\,(0.65\%) & 2.47\,(1.5\%)\\ 
\simlabel{5}{2}{4}{10} & 10^{-5} & 0.01 & 10^{  4} & 10 & 76.9 & 0.322 & 0.551 & 0.971 & 0.891 & 0.0063 & 44.4 &  7.1\e{-16}\,(-) & 0.225\,(0.65\%) & 2.47\,(1.5\%)\\ 
\simlabel{4}{2}{4}{10} & 10^{-4} & 0.01 & 10^{  4} & 10 & 76.9 & 0.322 & 0.551 & 0.971 & 0.891 & 0.0063 & 44.4 & 2.85\e{-20}\,(-) & 0.225\,(0.65\%) & 2.46\,(1.5\%)\\ 
\simlabel{3}{2}{4}{10} & 10^{-3} & 0.01 & 10^{  4} & 10 & 76.9 & 0.322 & 0.551 & 0.971 & 0.891 & 0.0063 & 44.4 & 6.62\e{-18}\,(-) & 0.226\,(0.59\%) & 2.41\,(1.3\%)\\ 
\simlabel{$\infty$}{0}{4}{15} & 0 & 1 & 10^{  4} & 15 & 43.9 & 22.1 & 14.8 & 3.15 & 2.84 & 0.0968 & 1.37 & 5.27\e{-22}\,(-) & 0.0913\,(0.42\%) & 2.47\,(0.94\%)\\ 
\simlabel{6}{0}{4}{15} & 10^{-6} & 1 & 10^{  4} & 15 & 43.9 & 22.1 & 14.8 & 3.15 & 2.84 & 0.0968 & 1.37 & 5.36\e{-22}\,(-) & 0.0913\,(0.42\%) & 2.46\,(0.94\%)\\ 
\simlabel{5}{0}{4}{15} & 10^{-5} & 1 & 10^{  4} & 15 & 43.9 & 22.1 & 14.8 & 3.15 & 2.84 & 0.0968 & 1.37 & 5.25\e{-22}\,(-) & 0.0913\,(0.41\%) & 2.46\,(0.94\%)\\ 
\simlabel{4}{0}{4}{15} & 10^{-4} & 1 & 10^{  4} & 15 & 43.9 & 22.1 & 14.8 & 3.15 & 2.84 & 0.0968 & 1.37 &  2.7\e{-20}\,(-) & 0.0914\,(0.41\%) & 2.44\,(0.91\%)\\ 
\simlabel{3}{0}{4}{15} & 10^{-3} & 1 & 10^{  4} & 15 & 43.9 & 22.1 & 14.8 & 3.15 & 2.84 & 0.0968 & 1.37 & 2.58\e{-24}\,(-) & 0.093\,(0.37\%) & 2.13\,(0.76\%)\\ 
\simlabel{$\infty$}{1}{4}{15} & 0 & 0.1 & 10^{  4} & 15 & 43.9 & 2.21 & 1.48 & 0.998 & 0.899 & 0.00968 & 13.7 & 1.05\e{-19}\,(-) & 0.195\,(0.73\%) & 2.13\,(1.6\%)\\ 
\simlabel{6}{1}{4}{15} & 10^{-6} & 0.1 & 10^{  4} & 15 & 43.9 & 2.21 & 1.48 & 0.998 & 0.899 & 0.00968 & 13.7 & 7.31\e{-21}\,(-) & 0.195\,(0.73\%) & 2.13\,(1.6\%)\\ 
\simlabel{5}{1}{4}{15} & 10^{-5} & 0.1 & 10^{  4} & 15 & 43.9 & 2.21 & 1.48 & 0.998 & 0.899 & 0.00968 & 13.7 & 4.71\e{-18}\,(-) & 0.195\,(0.73\%) & 2.13\,(1.6\%)\\ 
\simlabel{4}{1}{4}{15} & 10^{-4} & 0.1 & 10^{  4} & 15 & 43.9 & 2.21 & 1.48 & 0.998 & 0.899 & 0.00968 & 13.7 & 9.68\e{-18}\,(-) & 0.195\,(0.7\%) &  2.1\,(1.5\%)\\ 
\simlabel{3}{1}{4}{15} & 10^{-3} & 0.1 & 10^{  4} & 15 & 43.9 & 2.21 & 1.48 & 0.998 & 0.899 & 0.00968 & 13.7 & 7.24\e{-20}\,(-) & 0.198\,(0.48\%) & 1.89\,(0.91\%)\\ 
\simlabel{$\infty$}{2}{4}{15} & 0 & 0.01 & 10^{  4} & 15 & 43.9 & 0.221 & 0.148 & 0.315 & 0.284 & 0.000968 &  137 & 6.96\e{-16}\,(-) & 0.492\,(0.44\%) & 2.35\,(  1\%)\\ 
\simlabel{6}{2}{4}{15} & 10^{-6} & 0.01 & 10^{  4} & 15 & 43.9 & 0.221 & 0.148 & 0.315 & 0.284 & 0.000968 &  137 & 5.82\e{-16}\,(-) & 0.492\,(0.44\%) & 2.35\,(  1\%)\\ 
\simlabel{5}{2}{4}{15} & 10^{-5} & 0.01 & 10^{  4} & 15 & 43.9 & 0.221 & 0.148 & 0.315 & 0.284 & 0.000968 &  137 & 2.83\e{-18}\,(-) & 0.492\,(0.44\%) & 2.34\,(0.99\%)\\ 
\simlabel{4}{2}{4}{15} & 10^{-4} & 0.01 & 10^{  4} & 15 & 43.9 & 0.221 & 0.148 & 0.315 & 0.284 & 0.000968 &  137 & 3.12\e{-17}\,(-) & 0.493\,(0.4\%) &  2.3\,(0.88\%)\\ 
\simlabel{3}{2}{4}{15} & 10^{-3} & 0.01 & 10^{  4} & 15 & 43.9 & 0.221 & 0.148 & 0.315 & 0.284 & 0.000968 &  137 & 3.46\e{-23}\,(-) & 0.498\,(0.27\%) & 2.12\,(0.53\%)\\ 
\simlabel{$\infty$}{0}{4}{20} & 0 & 1 & 10^{  4} & 20 & 29.2 & 16.8 & 5.73 &  1.4 & 1.24 & 0.0248 & 3.09 & 5.04\e{-22}\,(-) & 0.149\,(0.52\%) &  2.2\,(1.2\%)\\ 
\simlabel{6}{0}{4}{20} & 10^{-6} & 1 & 10^{  4} & 20 & 29.2 & 16.8 & 5.73 &  1.4 & 1.24 & 0.0248 & 3.09 &    5\e{-22}\,(-) & 0.149\,(0.52\%) &  2.2\,(1.2\%)\\ 
\simlabel{5}{0}{4}{20} & 10^{-5} & 1 & 10^{  4} & 20 & 29.2 & 16.8 & 5.73 &  1.4 & 1.24 & 0.0248 & 3.09 & 8.21\e{-18}\,(-) & 0.149\,(0.52\%) & 2.19\,(1.1\%)\\ 
\simlabel{4}{0}{4}{20} & 10^{-4} & 1 & 10^{  4} & 20 & 29.2 & 16.8 & 5.73 &  1.4 & 1.24 & 0.0248 & 3.09 & 3.17\e{-17}\,(-) & 0.149\,(0.48\%) & 2.13\,(  1\%)\\ 
\simlabel{3}{0}{4}{20} & 10^{-3} & 1 & 10^{  4} & 20 & 29.2 & 16.8 & 5.73 &  1.4 & 1.24 & 0.0248 & 3.09 & 0.017\,( 14\%) & 0.15\,(0.53\%) & 1.73\,(0.96\%)\\ 
\simlabel{$\infty$}{1}{4}{20} & 0 & 0.1 & 10^{  4} & 20 & 29.2 & 1.68 & 0.573 & 0.441 & 0.391 & 0.00248 & 30.9 & 3.23\e{-18}\,(-) & 0.333\,(0.44\%) & 2.03\,(0.92\%)\\ 
\simlabel{6}{1}{4}{20} & 10^{-6} & 0.1 & 10^{  4} & 20 & 29.2 & 1.68 & 0.573 & 0.441 & 0.391 & 0.00248 & 30.9 &  7.9\e{-17}\,(-) & 0.333\,(0.44\%) & 2.03\,(0.92\%)\\ 
\simlabel{5}{1}{4}{20} & 10^{-5} & 0.1 & 10^{  4} & 20 & 29.2 & 1.68 & 0.573 & 0.441 & 0.391 & 0.00248 & 30.9 & 1.54\e{-17}\,(-) & 0.333\,(0.43\%) & 2.02\,(0.9\%)\\ 
\simlabel{4}{1}{4}{20} & 10^{-4} & 0.1 & 10^{  4} & 20 & 29.2 & 1.68 & 0.573 & 0.441 & 0.391 & 0.00248 & 30.9 & 1.68\e{-18}\,(-) & 0.333\,(0.64\%) & 1.82\,(0.92\%)\\ 
\simlabel{3}{1}{4}{20} & 10^{-3} & 0.1 & 10^{  4} & 20 & 29.2 & 1.68 & 0.573 & 0.441 & 0.391 & 0.00248 & 30.9 & 0.0486\,( 14\%) & 0.32\,(  1\%) & 1.74\,(1.1\%)\\ 
\simlabel{$\infty$}{2}{4}{20} & 0 & 0.01 & 10^{  4} & 20 & 29.2 & 0.168 & 0.0573 & 0.14 & 0.124 & 0.000248 &  309 & 1.42\e{-20}\,(-) & 0.984\,(0.98\%) & 2.01\,(1.2\%)\\ 
\simlabel{6}{2}{4}{20} & 10^{-6} & 0.01 & 10^{  4} & 20 & 29.2 & 0.168 & 0.0573 & 0.14 & 0.124 & 0.000248 &  309 & 4.86\e{-18}\,(-) & 0.984\,(0.98\%) & 2.01\,(1.2\%)\\ 
\simlabel{5}{2}{4}{20} & 10^{-5} & 0.01 & 10^{  4} & 20 & 29.2 & 0.168 & 0.0573 & 0.14 & 0.124 & 0.000248 &  309 & 8.38\e{-18}\,(-) & 0.984\,(0.97\%) &    2\,(1.2\%)\\ 
\simlabel{4}{2}{4}{20} & 10^{-4} & 0.01 & 10^{  4} & 20 & 29.2 & 0.168 & 0.0573 & 0.14 & 0.124 & 0.000248 &  309 & 1.05\e{-17}\,(-) & 0.991\,(  1\%) & 1.94\,(1.1\%)\\ 
\simlabel{3}{2}{4}{20} & 10^{-3} & 0.01 & 10^{  4} & 20 & 29.2 & 0.168 & 0.0573 & 0.14 & 0.124 & 0.000248 &  309 & 3.46\e{-18}\,(-) & 1.03\,(1.2\%) & 1.77\,(0.95\%)\\ 
\simlabel{$\infty$}{0}{4.5}{10} & 0 & 1 & 10^{4.5} & 10 & 76.9 & 47.4 & 37.4 & 5.43 & 4.77 & 0.428 & 0.444 & 2.11\e{-22}\,(-) & 0.0807\,(0.25\%) & 2.87\,(0.63\%)\\ 
\simlabel{6}{0}{4.5}{10} & 10^{-6} & 1 & 10^{4.5} & 10 & 76.9 & 47.4 & 37.4 & 5.43 & 4.77 & 0.428 & 0.444 & 3.63\e{-23}\,(-) & 0.0807\,(0.25\%) & 2.87\,(0.63\%)\\ 
\simlabel{5}{0}{4.5}{10} & 10^{-5} & 1 & 10^{4.5} & 10 & 76.9 & 47.4 & 37.4 & 5.43 & 4.77 & 0.428 & 0.444 &  1.6\e{-22}\,(-) & 0.0808\,(0.25\%) & 2.87\,(0.62\%)\\ 
\simlabel{4}{0}{4.5}{10} & 10^{-4} & 1 & 10^{4.5} & 10 & 76.9 & 47.4 & 37.4 & 5.43 & 4.77 & 0.428 & 0.444 & 6.05\e{-21}\,(-) & 0.0808\,(0.25\%) & 2.85\,(0.61\%)\\ 
\simlabel{3}{0}{4.5}{10} & 10^{-3} & 1 & 10^{4.5} & 10 & 76.9 & 47.4 & 37.4 & 5.43 & 4.77 & 0.428 & 0.444 & 1.23\e{-22}\,(-) & 0.0817\,(0.39\%) & 2.61\,(  1\%)\\ 
\simlabel{$\infty$}{1}{4.5}{10} & 0 & 0.1 & 10^{4.5} & 10 & 76.9 & 4.74 & 3.74 & 1.72 & 1.51 & 0.0428 & 4.44 & 6.35\e{-18}\,(-) & 0.148\,(0.44\%) &  2.4\,(  1\%)\\ 
\simlabel{6}{1}{4.5}{10} & 10^{-6} & 0.1 & 10^{4.5} & 10 & 76.9 & 4.74 & 3.74 & 1.72 & 1.51 & 0.0428 & 4.44 & 8.44\e{-19}\,(-) & 0.148\,(0.44\%) &  2.4\,(  1\%)\\ 
\simlabel{5}{1}{4.5}{10} & 10^{-5} & 0.1 & 10^{4.5} & 10 & 76.9 & 4.74 & 3.74 & 1.72 & 1.51 & 0.0428 & 4.44 & 7.96\e{-22}\,(-) & 0.148\,(0.44\%) &  2.4\,(  1\%)\\ 
\simlabel{4}{1}{4.5}{10} & 10^{-4} & 0.1 & 10^{4.5} & 10 & 76.9 & 4.74 & 3.74 & 1.72 & 1.51 & 0.0428 & 4.44 &    3\e{-15}\,(-) & 0.148\,(0.43\%) & 2.38\,(  1\%)\\ 
\simlabel{3}{1}{4.5}{10} & 10^{-3} & 0.1 & 10^{4.5} & 10 & 76.9 & 4.74 & 3.74 & 1.72 & 1.51 & 0.0428 & 4.44 & 2.05\e{-19}\,(-) & 0.149\,(0.25\%) & 2.17\,(0.54\%)\\ 
\simlabel{$\infty$}{2}{4.5}{10} & 0 & 0.01 & 10^{4.5} & 10 & 76.9 & 0.474 & 0.374 & 0.543 & 0.477 & 0.00428 & 44.4 &  1.4\e{-18}\,(-) & 0.345\,(0.75\%) & 2.19\,(1.3\%)\\ 
\simlabel{6}{2}{4.5}{10} & 10^{-6} & 0.01 & 10^{4.5} & 10 & 76.9 & 0.474 & 0.374 & 0.543 & 0.477 & 0.00428 & 44.4 & 3.56\e{-14}\,(-) & 0.345\,(0.75\%) & 2.19\,(1.3\%)\\ 
\simlabel{5}{2}{4.5}{10} & 10^{-5} & 0.01 & 10^{4.5} & 10 & 76.9 & 0.474 & 0.374 & 0.543 & 0.477 & 0.00428 & 44.4 & 7.21\e{-19}\,(-) & 0.345\,(0.74\%) & 2.19\,(1.3\%)\\ 
\simlabel{4}{2}{4.5}{10} & 10^{-4} & 0.01 & 10^{4.5} & 10 & 76.9 & 0.474 & 0.374 & 0.543 & 0.477 & 0.00428 & 44.4 & 1.16\e{-20}\,(-) & 0.345\,(0.72\%) & 2.18\,(1.2\%)\\ 
\simlabel{3}{2}{4.5}{10} & 10^{-3} & 0.01 & 10^{4.5} & 10 & 76.9 & 0.474 & 0.374 & 0.543 & 0.477 & 0.00428 & 44.4 & 7.48\e{-21}\,(-) & 0.348\,(0.56\%) & 2.07\,(0.85\%)\\ 
\simlabel{$\infty$}{0}{4.5}{15} & 0 & 1 & 10^{4.5} & 15 & 43.9 & 32.6 & 10.1 & 1.76 & 1.51 & 0.0657 & 1.37 & 5.32\e{-18}\,(-) & 0.145\,(0.46\%) & 2.35\,(  1\%)\\ 
\simlabel{6}{0}{4.5}{15} & 10^{-6} & 1 & 10^{4.5} & 15 & 43.9 & 32.6 & 10.1 & 1.76 & 1.51 & 0.0657 & 1.37 & 2.51\e{-20}\,(-) & 0.145\,(0.44\%) & 2.35\,(0.97\%)\\ 
\simlabel{5}{0}{4.5}{15} & 10^{-5} & 1 & 10^{4.5} & 15 & 43.9 & 32.6 & 10.1 & 1.76 & 1.51 & 0.0657 & 1.37 & 9.64\e{-18}\,(-) & 0.145\,(0.47\%) & 2.34\,(1.1\%)\\ 
\simlabel{4}{0}{4.5}{15} & 10^{-4} & 1 & 10^{4.5} & 15 & 43.9 & 32.6 & 10.1 & 1.76 & 1.51 & 0.0657 & 1.37 & 1.99\e{-22}\,(-) & 0.145\,(0.58\%) & 2.21\,(1.3\%)\\ 
\simlabel{3}{0}{4.5}{15} & 10^{-3} & 1 & 10^{4.5} & 15 & 43.9 & 32.6 & 10.1 & 1.76 & 1.51 & 0.0657 & 1.37 & 0.0785\,(4.4\%) & 0.134\,(0.52\%) & 2.21\,(  1\%)\\ 
\simlabel{$\infty$}{1}{4.5}{15} & 0 & 0.1 & 10^{4.5} & 15 & 43.9 & 3.26 & 1.01 & 0.558 & 0.477 & 0.00657 & 13.7 & 3.34\e{-17}\,(-) & 0.312\,(0.71\%) & 2.02\,(1.4\%)\\ 
\simlabel{6}{1}{4.5}{15} & 10^{-6} & 0.1 & 10^{4.5} & 15 & 43.9 & 3.26 & 1.01 & 0.558 & 0.477 & 0.00657 & 13.7 & 2.51\e{-17}\,(-) & 0.312\,(0.71\%) & 2.02\,(1.4\%)\\ 
\simlabel{5}{1}{4.5}{15} & 10^{-5} & 0.1 & 10^{4.5} & 15 & 43.9 & 3.26 & 1.01 & 0.558 & 0.477 & 0.00657 & 13.7 & 3.13\e{-20}\,(-) & 0.312\,(0.7\%) & 2.01\,(1.4\%)\\ 
\simlabel{4}{1}{4.5}{15} & 10^{-4} & 0.1 & 10^{4.5} & 15 & 43.9 & 3.26 & 1.01 & 0.558 & 0.477 & 0.00657 & 13.7 & 2.11\e{-16}\,(-) & 0.313\,(0.8\%) &  1.9\,(1.3\%)\\ 
\simlabel{3}{1}{4.5}{15} & 10^{-3} & 0.1 & 10^{4.5} & 15 & 43.9 & 3.26 & 1.01 & 0.558 & 0.477 & 0.00657 & 13.7 & 0.0265\,( 48\%) & 0.31\,(1.8\%) & 1.73\,(1.8\%)\\ 
\simlabel{$\infty$}{2}{4.5}{15} & 0 & 0.01 & 10^{4.5} & 15 & 43.9 & 0.326 & 0.101 & 0.176 & 0.151 & 0.000657 &  137 &  1.4\e{-19}\,(-) & 0.765\,(0.31\%) & 2.09\,(0.59\%)\\ 
\simlabel{6}{2}{4.5}{15} & 10^{-6} & 0.01 & 10^{4.5} & 15 & 43.9 & 0.326 & 0.101 & 0.176 & 0.151 & 0.000657 &  137 & 2.33\e{-23}\,(-) & 0.765\,(0.3\%) & 2.09\,(0.58\%)\\ 
\simlabel{5}{2}{4.5}{15} & 10^{-5} & 0.01 & 10^{4.5} & 15 & 43.9 & 0.326 & 0.101 & 0.176 & 0.151 & 0.000657 &  137 & 1.53\e{-21}\,(-) & 0.766\,(0.5\%) & 2.01\,(0.7\%)\\ 
\simlabel{4}{2}{4.5}{15} & 10^{-4} & 0.01 & 10^{4.5} & 15 & 43.9 & 0.326 & 0.101 & 0.176 & 0.151 & 0.000657 &  137 & 1.09\e{-23}\,(-) & 0.77\,(0.48\%) & 1.96\,(0.61\%)\\ 
\simlabel{3}{2}{4.5}{15} & 10^{-3} & 0.01 & 10^{4.5} & 15 & 43.9 & 0.326 & 0.101 & 0.176 & 0.151 & 0.000657 &  137 & 0.00464\,(160\%) & 0.785\,(0.93\%) & 1.83\,(0.76\%)\\ 
\simlabel{$\infty$}{0}{4.5}{20} & 0 & 1 & 10^{4.5} & 20 & 29.2 & 24.8 & 3.89 & 0.78 & 0.65 & 0.0169 & 3.09 & 2.81\e{-19}\,(-) & 0.24\,(0.59\%) & 1.97\,(  1\%)\\ 
\simlabel{6}{0}{4.5}{20} & 10^{-6} & 1 & 10^{4.5} & 20 & 29.2 & 24.8 & 3.89 & 0.78 & 0.65 & 0.0169 & 3.09 & 3.54\e{-24}\,(-) & 0.24\,(0.59\%) & 1.97\,(  1\%)\\ 
\simlabel{5}{0}{4.5}{20} & 10^{-5} & 1 & 10^{4.5} & 20 & 29.2 & 24.8 & 3.89 & 0.78 & 0.65 & 0.0169 & 3.09 & 4.75\e{-23}\,(-) & 0.241\,(0.56\%) & 1.96\,(0.98\%)\\ 
\simlabel{4}{0}{4.5}{20} & 10^{-4} & 1 & 10^{4.5} & 20 & 29.2 & 24.8 & 3.89 & 0.78 & 0.65 & 0.0169 & 3.09 & 4.22\e{-21}\,(-) & 0.243\,(0.53\%) & 1.85\,(0.78\%)\\ 
\simlabel{3}{0}{4.5}{20} & 10^{-3} & 1 & 10^{4.5} & 20 & 29.2 & 24.8 & 3.89 & 0.78 & 0.65 & 0.0169 & 3.09 & 0.145\,(3.9\%) & 0.205\,(0.84\%) & 2.06\,(1.2\%)\\ 
\simlabel{$\infty$}{1}{4.5}{20} & 0 & 0.1 & 10^{4.5} & 20 & 29.2 & 2.48 & 0.389 & 0.247 & 0.206 & 0.00169 & 30.9 &  4.3\e{-19}\,(-) & 0.54\,(0.34\%) & 1.87\,(0.66\%)\\ 
\simlabel{6}{1}{4.5}{20} & 10^{-6} & 0.1 & 10^{4.5} & 20 & 29.2 & 2.48 & 0.389 & 0.247 & 0.206 & 0.00169 & 30.9 & 2.45\e{-20}\,(-) & 0.54\,(1.3\%) &  1.7\,(1.2\%)\\ 
\simlabel{5}{1}{4.5}{20} & 10^{-5} & 0.1 & 10^{4.5} & 20 & 29.2 & 2.48 & 0.389 & 0.247 & 0.206 & 0.00169 & 30.9 & 8.93\e{-25}\,(-) & 0.539\,(0.79\%) & 1.72\,(0.88\%)\\ 
\simlabel{4}{1}{4.5}{20} & 10^{-4} & 0.1 & 10^{4.5} & 20 & 29.2 & 2.48 & 0.389 & 0.247 & 0.206 & 0.00169 & 30.9 & 0.00153\,(415\%) & 0.544\,(0.93\%) & 1.66\,(0.92\%)\\ 
\simlabel{3}{1}{4.5}{20} & 10^{-3} & 0.1 & 10^{4.5} & 20 & 29.2 & 2.48 & 0.389 & 0.247 & 0.206 & 0.00169 & 30.9 & 0.192\,(3.8\%) & 0.426\,(1.1\%) & 1.91\,(1.2\%)\\ 
\simlabel{$\infty$}{2}{4.5}{20} & 0 & 0.01 & 10^{4.5} & 20 & 29.2 & 0.248 & 0.0389 & 0.078 & 0.065 & 0.000169 &  309 & 1.93\e{-20}\,(-) & 1.59\,(0.9\%) & 1.83\,(0.85\%)\\ 
\simlabel{6}{2}{4.5}{20} & 10^{-6} & 0.01 & 10^{4.5} & 20 & 29.2 & 0.248 & 0.0389 & 0.078 & 0.065 & 0.000169 &  309 & 6.48\e{-22}\,(-) &  1.6\,(1.2\%) &  1.8\,(0.97\%)\\ 
\simlabel{5}{2}{4.5}{20} & 10^{-5} & 0.01 & 10^{4.5} & 20 & 29.2 & 0.248 & 0.0389 & 0.078 & 0.065 & 0.000169 &  309 & 1.33\e{-20}\,(-) &  1.6\,(0.86\%) &  1.8\,(0.79\%)\\ 
\simlabel{4}{2}{4.5}{20} & 10^{-4} & 0.01 & 10^{4.5} & 20 & 29.2 & 0.248 & 0.0389 & 0.078 & 0.065 & 0.000169 &  309 & 1.07\e{-17}\,(-) & 1.63\,(1.1\%) & 1.72\,(0.83\%)\\ 
\simlabel{3}{2}{4.5}{20} & 10^{-3} & 0.01 & 10^{4.5} & 20 & 29.2 & 0.248 & 0.0389 & 0.078 & 0.065 & 0.000169 &  309 & 0.385\,(2.8\%) &    1\,(  2\%) & 1.98\,(1.5\%)\\ 
\simlabel{$\infty$}{0}{5}{10} & 0 & 1 & 10^{  5} & 10 & 76.9 & 69.3 & 25.6 & 3.07 & 2.53 & 0.292 & 0.444 & 2.67\e{-21}\,(-) & 0.124\,(0.31\%) & 2.71\,(0.74\%)\\ 
\simlabel{6}{0}{5}{10} & 10^{-6} & 1 & 10^{  5} & 10 & 76.9 & 69.3 & 25.6 & 3.07 & 2.53 & 0.292 & 0.444 & 2.44\e{-21}\,(-) & 0.124\,(0.31\%) & 2.71\,(0.74\%)\\ 
\simlabel{5}{0}{5}{10} & 10^{-5} & 1 & 10^{  5} & 10 & 76.9 & 69.3 & 25.6 & 3.07 & 2.53 & 0.292 & 0.444 & 3.57\e{-19}\,(-) & 0.124\,(0.31\%) & 2.71\,(0.74\%)\\ 
\simlabel{4}{0}{5}{10} & 10^{-4} & 1 & 10^{  5} & 10 & 76.9 & 69.3 & 25.6 & 3.07 & 2.53 & 0.292 & 0.444 & 4.36\e{-18}\,(-) & 0.125\,(0.34\%) & 2.67\,(0.82\%)\\ 
\simlabel{3}{0}{5}{10} & 10^{-3} & 1 & 10^{  5} & 10 & 76.9 & 69.3 & 25.6 & 3.07 & 2.53 & 0.292 & 0.444 & 0.0527\,(6.3\%) & 0.119\,(0.48\%) & 2.61\,(1.2\%)\\ 
\simlabel{$\infty$}{1}{5}{10} & 0 & 0.1 & 10^{  5} & 10 & 76.9 & 6.93 & 2.56 & 0.971 &  0.8 & 0.0292 & 4.44 & 9.77\e{-18}\,(-) & 0.231\,(0.45\%) & 2.32\,(  1\%)\\ 
\simlabel{6}{1}{5}{10} & 10^{-6} & 0.1 & 10^{  5} & 10 & 76.9 & 6.93 & 2.56 & 0.971 &  0.8 & 0.0292 & 4.44 & 4.27\e{-19}\,(-) & 0.231\,(0.45\%) & 2.32\,(  1\%)\\ 
\simlabel{5}{1}{5}{10} & 10^{-5} & 0.1 & 10^{  5} & 10 & 76.9 & 6.93 & 2.56 & 0.971 &  0.8 & 0.0292 & 4.44 & 1.12\e{-17}\,(-) & 0.231\,(0.44\%) & 2.32\,(  1\%)\\ 
\simlabel{4}{1}{5}{10} & 10^{-4} & 0.1 & 10^{  5} & 10 & 76.9 & 6.93 & 2.56 & 0.971 &  0.8 & 0.0292 & 4.44 & 3.88\e{-21}\,(-) & 0.231\,(0.47\%) &  2.2\,(  1\%)\\ 
\simlabel{3}{1}{5}{10} & 10^{-3} & 0.1 & 10^{  5} & 10 & 76.9 & 6.93 & 2.56 & 0.971 &  0.8 & 0.0292 & 4.44 & 0.0461\,( 13\%) & 0.221\,(0.79\%) & 2.13\,(1.2\%)\\ 
\simlabel{$\infty$}{2}{5}{10} & 0 & 0.01 & 10^{  5} & 10 & 76.9 & 0.693 & 0.256 & 0.307 & 0.253 & 0.00292 & 44.4 &  9.5\e{-22}\,(-) & 0.539\,(0.77\%) & 1.99\,(1.1\%)\\ 
\simlabel{6}{2}{5}{10} & 10^{-6} & 0.01 & 10^{  5} & 10 & 76.9 & 0.693 & 0.256 & 0.307 & 0.253 & 0.00292 & 44.4 &    2\e{-24}\,(-) & 0.539\,(0.78\%) & 1.98\,(1.1\%)\\ 
\simlabel{5}{2}{5}{10} & 10^{-5} & 0.01 & 10^{  5} & 10 & 76.9 & 0.693 & 0.256 & 0.307 & 0.253 & 0.00292 & 44.4 &  1.2\e{-19}\,(-) & 0.539\,(0.75\%) & 1.99\,(  1\%)\\ 
\simlabel{4}{2}{5}{10} & 10^{-4} & 0.01 & 10^{  5} & 10 & 76.9 & 0.693 & 0.256 & 0.307 & 0.253 & 0.00292 & 44.4 & 1.01\e{-28}\,(-) & 0.541\,(0.71\%) & 1.96\,(0.93\%)\\ 
\simlabel{3}{2}{5}{10} & 10^{-3} & 0.01 & 10^{  5} & 10 & 76.9 & 0.693 & 0.256 & 0.307 & 0.253 & 0.00292 & 44.4 & 0.126\,(6.3\%) & 0.471\,(  1\%) & 2.06\,(1.1\%)\\ 
\simlabel{$\infty$}{0}{5}{15} & 0 & 1 & 10^{  5} & 15 & 43.9 & 47.6 & 6.89 & 0.998 & 0.786 & 0.0449 & 1.37 & 4.09\e{-21}\,(-) & 0.23\,(0.63\%) & 2.16\,(1.3\%)\\ 
\simlabel{6}{0}{5}{15} & 10^{-6} & 1 & 10^{  5} & 15 & 43.9 & 47.6 & 6.89 & 0.998 & 0.786 & 0.0449 & 1.37 & 2.46\e{-18}\,(-) & 0.23\,(0.63\%) & 2.16\,(1.3\%)\\ 
\simlabel{5}{0}{5}{15} & 10^{-5} & 1 & 10^{  5} & 15 & 43.9 & 47.6 & 6.89 & 0.998 & 0.786 & 0.0449 & 1.37 & 5.47\e{-22}\,(-) & 0.23\,(0.58\%) & 2.14\,(1.2\%)\\ 
\simlabel{4}{0}{5}{15} & 10^{-4} & 1 & 10^{  5} & 15 & 43.9 & 47.6 & 6.89 & 0.998 & 0.786 & 0.0449 & 1.37 & 1.66\e{-23}\,(-) & 0.231\,(0.62\%) & 1.99\,(  1\%)\\ 
\simlabel{3}{0}{5}{15} & 10^{-3} & 1 & 10^{  5} & 15 & 43.9 & 47.6 & 6.89 & 0.998 & 0.786 & 0.0449 & 1.37 & 0.293\,(2.6\%) & 0.164\,(  1\%) &  2.7\,(1.5\%)\\ 
\simlabel{$\infty$}{1}{5}{15} & 0 & 0.1 & 10^{  5} & 15 & 43.9 & 4.76 & 0.689 & 0.315 & 0.248 & 0.00449 & 13.7 & 1.84\e{-18}\,(-) &  0.5\,(0.6\%) & 1.89\,(1.1\%)\\ 
\simlabel{6}{1}{5}{15} & 10^{-6} & 0.1 & 10^{  5} & 15 & 43.9 & 4.76 & 0.689 & 0.315 & 0.248 & 0.00449 & 13.7 & 2.45\e{-21}\,(-) & 0.501\,(1.5\%) & 1.79\,(1.7\%)\\ 
\simlabel{5}{1}{5}{15} & 10^{-5} & 0.1 & 10^{  5} & 15 & 43.9 & 4.76 & 0.689 & 0.315 & 0.248 & 0.00449 & 13.7 &  1.1\e{-20}\,(-) & 0.501\,(0.65\%) & 1.83\,(  1\%)\\ 
\simlabel{4}{1}{5}{15} & 10^{-4} & 0.1 & 10^{  5} & 15 & 43.9 & 4.76 & 0.689 & 0.315 & 0.248 & 0.00449 & 13.7 & 2.31\e{-23}\,(-) & 0.507\,(1.5\%) & 1.72\,(1.5\%)\\ 
\simlabel{3}{1}{5}{15} & 10^{-3} & 0.1 & 10^{  5} & 15 & 43.9 & 4.76 & 0.689 & 0.315 & 0.248 & 0.00449 & 13.7 & 0.175\,(8.1\%) & 0.409\,(2.2\%) & 1.89\,(2.2\%)\\ 
\simlabel{$\infty$}{2}{5}{15} & 0 & 0.01 & 10^{  5} & 15 & 43.9 & 0.476 & 0.0689 & 0.0998 & 0.0786 & 0.000449 &  137 & 1.21\e{-23}\,(-) & 1.23\,(0.2\%) & 1.81\,(0.3\%)\\ 
\simlabel{6}{2}{5}{15} & 10^{-6} & 0.01 & 10^{  5} & 15 & 43.9 & 0.476 & 0.0689 & 0.0998 & 0.0786 & 0.000449 &  137 & 4.28\e{-17}\,(-) & 1.24\,(1.1\%) & 1.79\,(0.81\%)\\ 
\simlabel{5}{2}{5}{15} & 10^{-5} & 0.01 & 10^{  5} & 15 & 43.9 & 0.476 & 0.0689 & 0.0998 & 0.0786 & 0.000449 &  137 & 0.00645\,( 50\%) & 1.23\,(0.44\%) & 1.79\,(0.47\%)\\ 
\simlabel{4}{2}{5}{15} & 10^{-4} & 0.01 & 10^{  5} & 15 & 43.9 & 0.476 & 0.0689 & 0.0998 & 0.0786 & 0.000449 &  137 & 0.136\,(8.8\%) & 1.06\,(1.6\%) & 1.92\,(1.1\%)\\ 
\simlabel{3}{2}{5}{15} & 10^{-3} & 0.01 & 10^{  5} & 15 & 43.9 & 0.476 & 0.0689 & 0.0998 & 0.0786 & 0.000449 &  137 & 0.179\,(5.4\%) & 1.02\,(1.4\%) & 1.93\,(1.1\%)\\ 
\simlabel{$\infty$}{0}{5}{20} & 0 & 1 & 10^{  5} & 20 & 29.2 & 36.3 & 2.66 & 0.441 & 0.334 & 0.0115 & 3.09 & 2.77\e{-32}\,(-) & 0.393\,(0.43\%) & 1.88\,(0.65\%)\\ 
\simlabel{6}{0}{5}{20} & 10^{-6} & 1 & 10^{  5} & 20 & 29.2 & 36.3 & 2.66 & 0.441 & 0.334 & 0.0115 & 3.09 & 1.74\e{-19}\,(-) & 0.393\,(0.57\%) & 1.86\,(0.74\%)\\ 
\simlabel{5}{0}{5}{20} & 10^{-5} & 1 & 10^{  5} & 20 & 29.2 & 36.3 & 2.66 & 0.441 & 0.334 & 0.0115 & 3.09 & 2.94\e{-24}\,(-) & 0.394\,(0.41\%) & 1.84\,(0.59\%)\\ 
\simlabel{4}{0}{5}{20} & 10^{-4} & 1 & 10^{  5} & 20 & 29.2 & 36.3 & 2.66 & 0.441 & 0.334 & 0.0115 & 3.09 & 0.0575\,( 11\%) & 0.371\,(0.84\%) &  1.9\,(0.97\%)\\ 
\simlabel{3}{0}{5}{20} & 10^{-3} & 1 & 10^{  5} & 20 & 29.2 & 36.3 & 2.66 & 0.441 & 0.334 & 0.0115 & 3.09 & 0.198\,(5.1\%) & 0.317\,(1.5\%) & 2.06\,(1.5\%)\\ 
\simlabel{$\infty$}{1}{5}{20} & 0 & 0.1 & 10^{  5} & 20 & 29.2 & 3.63 & 0.266 & 0.14 & 0.106 & 0.00115 & 30.9 & 1.34\e{-25}\,(-) & 0.89\,(0.2\%) & 1.65\,(0.34\%)\\ 
\simlabel{6}{1}{5}{20} & 10^{-6} & 0.1 & 10^{  5} & 20 & 29.2 & 3.63 & 0.266 & 0.14 & 0.106 & 0.00115 & 30.9 & 0.012\,( 40\%) & 0.875\,(0.72\%) & 1.65\,(0.75\%)\\ 
\simlabel{5}{1}{5}{20} & 10^{-5} & 0.1 & 10^{  5} & 20 & 29.2 & 3.63 & 0.266 & 0.14 & 0.106 & 0.00115 & 30.9 & 0.0339\,( 19\%) & 0.852\,(0.96\%) & 1.67\,(0.9\%)\\ 
\simlabel{4}{1}{5}{20} & 10^{-4} & 0.1 & 10^{  5} & 20 & 29.2 & 3.63 & 0.266 & 0.14 & 0.106 & 0.00115 & 30.9 & 0.172\,(4.3\%) & 0.709\,(1.2\%) & 1.86\,(1.1\%)\\ 
\simlabel{3}{1}{5}{20} & 10^{-3} & 0.1 & 10^{  5} & 20 & 29.2 & 3.63 & 0.266 & 0.14 & 0.106 & 0.00115 & 30.9 & 0.349\,(1.3\%) & 0.554\,(0.79\%) & 2.19\,(  1\%)\\ 
\simlabel{$\infty$}{2}{5}{20} & 0 & 0.01 & 10^{  5} & 20 & 29.2 & 0.363 & 0.0266 & 0.0441 & 0.0334 & 0.000115 &  309 & 3.99\e{-17}\,(-) & 2.73\,(0.91\%) & 1.63\,(0.62\%)\\ 
\simlabel{6}{2}{5}{20} & 10^{-6} & 0.01 & 10^{  5} & 20 & 29.2 & 0.363 & 0.0266 & 0.0441 & 0.0334 & 0.000115 &  309 & 7.54\e{-15}\,(-) & 2.75\,(0.93\%) & 1.61\,(0.63\%)\\ 
\simlabel{5}{2}{5}{20} & 10^{-5} & 0.01 & 10^{  5} & 20 & 29.2 & 0.363 & 0.0266 & 0.0441 & 0.0334 & 0.000115 &  309 & 0.477\,(2.5\%) & 1.41\,(2.5\%) & 2.01\,(1.9\%)\\ 
\simlabel{4}{2}{5}{20} & 10^{-4} & 0.01 & 10^{  5} & 20 & 29.2 & 0.363 & 0.0266 & 0.0441 & 0.0334 & 0.000115 &  309 & 8.17\e{-20}\,(-) & 2.86\,(2.7\%) & 1.54\,(1.2\%)\\ 
\simlabel{3}{2}{5}{20} & 10^{-3} & 0.01 & 10^{  5} & 20 & 29.2 & 0.363 & 0.0266 & 0.0441 & 0.0334 & 0.000115 &  309 & 0.219\,( 11\%) & 2.26\,(3.6\%) & 1.62\,(1.7\%)\\ 
\simlabel{$\infty$}{0}{5.5}{10} & 0 & 1 & 10^{5.5} & 10 & 76.9 &  102 & 17.3 & 1.72 & 1.27 & 0.198 & 0.444 & 6.05\e{-21}\,(-) & 0.196\,(0.36\%) & 2.57\,(0.83\%)\\ 
\simlabel{6}{0}{5.5}{10} & 10^{-6} & 1 & 10^{5.5} & 10 & 76.9 &  102 & 17.3 & 1.72 & 1.27 & 0.198 & 0.444 & 2.17\e{-19}\,(-) & 0.196\,(0.36\%) & 2.57\,(0.83\%)\\ 
\simlabel{5}{0}{5.5}{10} & 10^{-5} & 1 & 10^{5.5} & 10 & 76.9 &  102 & 17.3 & 1.72 & 1.27 & 0.198 & 0.444 & 1.48\e{-16}\,(-) & 0.196\,(0.36\%) & 2.56\,(0.82\%)\\ 
\simlabel{4}{0}{5.5}{10} & 10^{-4} & 1 & 10^{5.5} & 10 & 76.9 &  102 & 17.3 & 1.72 & 1.27 & 0.198 & 0.444 & 6.02\e{-21}\,(-) & 0.197\,(0.74\%) & 2.37\,(1.5\%)\\ 
\simlabel{3}{0}{5.5}{10} & 10^{-3} & 1 & 10^{5.5} & 10 & 76.9 &  102 & 17.3 & 1.72 & 1.27 & 0.198 & 0.444 & 0.111\,(5.8\%) & 0.177\,(0.79\%) &  2.6\,(1.6\%)\\ 
\simlabel{$\infty$}{1}{5.5}{10} & 0 & 0.1 & 10^{5.5} & 10 & 76.9 & 10.2 & 1.73 & 0.543 & 0.402 & 0.0198 & 4.44 &  1.5\e{-19}\,(-) & 0.369\,(0.4\%) & 2.22\,(0.89\%)\\ 
\simlabel{6}{1}{5.5}{10} & 10^{-6} & 0.1 & 10^{5.5} & 10 & 76.9 & 10.2 & 1.73 & 0.543 & 0.402 & 0.0198 & 4.44 & 2.58\e{-16}\,(-) & 0.369\,(0.39\%) & 2.22\,(0.88\%)\\ 
\simlabel{5}{1}{5.5}{10} & 10^{-5} & 0.1 & 10^{5.5} & 10 & 76.9 & 10.2 & 1.73 & 0.543 & 0.402 & 0.0198 & 4.44 & 4.06\e{-23}\,(-) & 0.369\,(0.39\%) & 2.12\,(0.82\%)\\ 
\simlabel{4}{1}{5.5}{10} & 10^{-4} & 0.1 & 10^{5.5} & 10 & 76.9 & 10.2 & 1.73 & 0.543 & 0.402 & 0.0198 & 4.44 & 0.00196\,(306\%) & 0.37\,(0.78\%) &    2\,(1.1\%)\\ 
\simlabel{3}{1}{5.5}{10} & 10^{-3} & 0.1 & 10^{5.5} & 10 & 76.9 & 10.2 & 1.73 & 0.543 & 0.402 & 0.0198 & 4.44 & 0.109\,(8.8\%) & 0.331\,(1.2\%) & 2.16\,(1.6\%)\\ 
\simlabel{$\infty$}{2}{5.5}{10} & 0 & 0.01 & 10^{5.5} & 10 & 76.9 & 1.02 & 0.173 & 0.172 & 0.127 & 0.00198 & 44.4 & 3.79\e{-18}\,(-) & 0.882\,(0.31\%) & 1.96\,(0.62\%)\\ 
\simlabel{6}{2}{5.5}{10} & 10^{-6} & 0.01 & 10^{5.5} & 10 & 76.9 & 1.02 & 0.173 & 0.172 & 0.127 & 0.00198 & 44.4 &  4.1\e{-24}\,(-) & 0.882\,(0.78\%) &  1.8\,(0.88\%)\\ 
\simlabel{5}{2}{5.5}{10} & 10^{-5} & 0.01 & 10^{5.5} & 10 & 76.9 & 1.02 & 0.173 & 0.172 & 0.127 & 0.00198 & 44.4 & 4.54\e{-26}\,(-) & 0.884\,(0.6\%) &  1.8\,(0.73\%)\\ 
\simlabel{4}{2}{5.5}{10} & 10^{-4} & 0.01 & 10^{5.5} & 10 & 76.9 & 1.02 & 0.173 & 0.172 & 0.127 & 0.00198 & 44.4 & 0.065\,(8.9\%) & 0.821\,(0.82\%) & 1.83\,(0.85\%)\\ 
\simlabel{3}{2}{5.5}{10} & 10^{-3} & 0.01 & 10^{5.5} & 10 & 76.9 & 1.02 & 0.173 & 0.172 & 0.127 & 0.00198 & 44.4 & 0.195\,(2.8\%) & 0.701\,(0.81\%) & 2.01\,(0.93\%)\\ 
\simlabel{$\infty$}{0}{5.5}{15} & 0 & 1 & 10^{5.5} & 15 & 43.9 & 70.2 & 4.67 & 0.558 & 0.383 & 0.0305 & 1.37 & 3.81\e{-16}\,(-) & 0.38\,(0.41\%) & 2.12\,(0.87\%)\\ 
\simlabel{6}{0}{5.5}{15} & 10^{-6} & 1 & 10^{5.5} & 15 & 43.9 & 70.2 & 4.67 & 0.558 & 0.383 & 0.0305 & 1.37 & 1.52\e{-17}\,(-) & 0.379\,(0.45\%) & 2.08\,(0.96\%)\\ 
\simlabel{5}{0}{5.5}{15} & 10^{-5} & 1 & 10^{5.5} & 15 & 43.9 & 70.2 & 4.67 & 0.558 & 0.383 & 0.0305 & 1.37 & 3.09\e{-21}\,(-) & 0.379\,(0.57\%) & 1.95\,(0.91\%)\\ 
\simlabel{4}{0}{5.5}{15} & 10^{-4} & 1 & 10^{5.5} & 15 & 43.9 & 70.2 & 4.67 & 0.558 & 0.383 & 0.0305 & 1.37 & 0.0389\,( 23\%) & 0.366\,(1.2\%) & 1.94\,(1.4\%)\\ 
\simlabel{3}{0}{5.5}{15} & 10^{-3} & 1 & 10^{5.5} & 15 & 43.9 & 70.2 & 4.67 & 0.558 & 0.383 & 0.0305 & 1.37 & 0.208\,(4.5\%) & 0.301\,(1.3\%) &  2.2\,(1.7\%)\\ 
\simlabel{$\infty$}{1}{5.5}{15} & 0 & 0.1 & 10^{5.5} & 15 & 43.9 & 7.02 & 0.467 & 0.176 & 0.121 & 0.00305 & 13.7 & 1.13\e{-19}\,(-) & 0.832\,(0.25\%) & 1.82\,(0.48\%)\\ 
\simlabel{6}{1}{5.5}{15} & 10^{-6} & 0.1 & 10^{5.5} & 15 & 43.9 & 7.02 & 0.467 & 0.176 & 0.121 & 0.00305 & 13.7 & 5.59\e{-23}\,(-) & 0.831\,(0.53\%) & 1.74\,(0.76\%)\\ 
\simlabel{5}{1}{5.5}{15} & 10^{-5} & 0.1 & 10^{5.5} & 15 & 43.9 & 7.02 & 0.467 & 0.176 & 0.121 & 0.00305 & 13.7 & 4.55\e{-15}\,(-) & 0.837\,(1.6\%) &  1.7\,(1.4\%)\\ 
\simlabel{4}{1}{5.5}{15} & 10^{-4} & 0.1 & 10^{5.5} & 15 & 43.9 & 7.02 & 0.467 & 0.176 & 0.121 & 0.00305 & 13.7 & 0.0776\,( 21\%) & 0.77\,(2.4\%) & 1.73\,(1.9\%)\\ 
\simlabel{3}{1}{5.5}{15} & 10^{-3} & 0.1 & 10^{5.5} & 15 & 43.9 & 7.02 & 0.467 & 0.176 & 0.121 & 0.00305 & 13.7 & 0.335\,(2.5\%) & 0.54\,(1.5\%) & 2.16\,(1.9\%)\\ 
\simlabel{$\infty$}{2}{5.5}{15} & 0 & 0.01 & 10^{5.5} & 15 & 43.9 & 0.702 & 0.0467 & 0.0558 & 0.0383 & 0.000305 &  137 & 0.0748\,( 12\%) & 1.91\,(1.2\%) & 1.77\,(0.85\%)\\ 
\simlabel{6}{2}{5.5}{15} & 10^{-6} & 0.01 & 10^{5.5} & 15 & 43.9 & 0.702 & 0.0467 & 0.0558 & 0.0383 & 0.000305 &  137 & 0.0924\,( 13\%) & 1.88\,(1.6\%) & 1.78\,(  1\%)\\ 
\simlabel{5}{2}{5.5}{15} & 10^{-5} & 0.01 & 10^{5.5} & 15 & 43.9 & 0.702 & 0.0467 & 0.0558 & 0.0383 & 0.000305 &  137 & 0.145\,(3.1\%) & 1.76\,(0.68\%) & 1.84\,(0.63\%)\\ 
\simlabel{4}{2}{5.5}{15} & 10^{-4} & 0.01 & 10^{5.5} & 15 & 43.9 & 0.702 & 0.0467 & 0.0558 & 0.0383 & 0.000305 &  137 & 0.181\,(4.1\%) & 1.71\,(1.1\%) & 1.84\,(0.86\%)\\ 
\simlabel{3}{2}{5.5}{15} & 10^{-3} & 0.01 & 10^{5.5} & 15 & 43.9 & 0.702 & 0.0467 & 0.0558 & 0.0383 & 0.000305 &  137 & 0.322\,(3.1\%) & 1.44\,(1.7\%) & 1.97\,(1.3\%)\\ 
\simlabel{$\infty$}{0}{5.5}{20} & 0 & 1 & 10^{5.5} & 20 & 29.2 & 53.5 &  1.8 & 0.247 & 0.158 & 0.00783 & 3.09 & 1.72\e{-21}\,(-) & 0.674\,(0.18\%) & 1.82\,(0.34\%)\\ 
\simlabel{6}{0}{5.5}{20} & 10^{-6} & 1 & 10^{5.5} & 20 & 29.2 & 53.5 &  1.8 & 0.247 & 0.158 & 0.00783 & 3.09 & 0.0131\,( 12\%) & 0.663\,(0.25\%) & 1.82\,(0.39\%)\\ 
\simlabel{5}{0}{5.5}{20} & 10^{-5} & 1 & 10^{5.5} & 20 & 29.2 & 53.5 &  1.8 & 0.247 & 0.158 & 0.00783 & 3.09 & 0.0407\,( 11\%) & 0.644\,(0.65\%) & 1.84\,(0.73\%)\\ 
\simlabel{4}{0}{5.5}{20} & 10^{-4} & 1 & 10^{5.5} & 20 & 29.2 & 53.5 &  1.8 & 0.247 & 0.158 & 0.00783 & 3.09 & 0.0968\,( 10\%) & 0.611\,(1.4\%) & 1.87\,(1.2\%)\\ 
\simlabel{3}{0}{5.5}{20} & 10^{-3} & 1 & 10^{5.5} & 20 & 29.2 & 53.5 &  1.8 & 0.247 & 0.158 & 0.00783 & 3.09 & 0.287\,(4.1\%) & 0.489\,(1.8\%) & 2.08\,(1.7\%)\\ 
\simlabel{$\infty$}{1}{5.5}{20} & 0 & 0.1 & 10^{5.5} & 20 & 29.2 & 5.35 & 0.18 & 0.078 & 0.05 & 0.000783 & 30.9 & 0.18\,(4.7\%) & 1.21\,(1.3\%) & 1.84\,(1.1\%)\\ 
\simlabel{6}{1}{5.5}{20} & 10^{-6} & 0.1 & 10^{5.5} & 20 & 29.2 & 5.35 & 0.18 & 0.078 & 0.05 & 0.000783 & 30.9 & 0.0745\,(7.9\%) & 1.41\,(0.9\%) & 1.67\,(0.8\%)\\ 
\simlabel{5}{1}{5.5}{20} & 10^{-5} & 0.1 & 10^{5.5} & 20 & 29.2 & 5.35 & 0.18 & 0.078 & 0.05 & 0.000783 & 30.9 & 0.163\,(3.5\%) & 1.25\,(0.92\%) & 1.77\,(0.87\%)\\ 
\simlabel{4}{1}{5.5}{20} & 10^{-4} & 0.1 & 10^{5.5} & 20 & 29.2 & 5.35 & 0.18 & 0.078 & 0.05 & 0.000783 & 30.9 & 0.306\,(1.7\%) & 1.02\,(0.92\%) & 1.99\,(0.98\%)\\ 
\simlabel{3}{1}{5.5}{20} & 10^{-3} & 0.1 & 10^{5.5} & 20 & 29.2 & 5.35 & 0.18 & 0.078 & 0.05 & 0.000783 & 30.9 & 0.445\,(1.4\%) & 0.841\,(1.2\%) & 2.24\,(1.3\%)\\ 
\simlabel{$\infty$}{2}{5.5}{20} & 0 & 0.01 & 10^{5.5} & 20 & 29.2 & 0.535 & 0.018 & 0.0247 & 0.0158 & 7.83\e{-5} &  309 & 0.124\,(4.2\%) & 4.19\,(0.81\%) & 1.63\,(0.53\%)\\ 
\simlabel{6}{2}{5.5}{20} & 10^{-6} & 0.01 & 10^{5.5} & 20 & 29.2 & 0.535 & 0.018 & 0.0247 & 0.0158 & 7.83\e{-5} &  309 & 0.152\,(4.9\%) & 4.08\,(1.1\%) & 1.63\,(0.68\%)\\ 
\simlabel{5}{2}{5.5}{20} & 10^{-5} & 0.01 & 10^{5.5} & 20 & 29.2 & 0.535 & 0.018 & 0.0247 & 0.0158 & 7.83\e{-5} &  309 & 0.202\,( 22\%) & 3.95\,(6.1\%) & 1.61\,(2.1\%)\\ 
\simlabel{4}{2}{5.5}{20} & 10^{-4} & 0.01 & 10^{5.5} & 20 & 29.2 & 0.535 & 0.018 & 0.0247 & 0.0158 & 7.83\e{-5} &  309 & 0.0885\,( 34\%) & 4.64\,(3.9\%) & 1.54\,(1.4\%)\\ 
\simlabel{3}{2}{5.5}{20} & 10^{-3} & 0.01 & 10^{5.5} & 20 & 29.2 & 0.535 & 0.018 & 0.0247 & 0.0158 & 7.83\e{-5} &  309 & 0.324\,( 11\%) &  3.6\,(  6\%) & 1.63\,(2.2\%)\\ 
\simlabel{$\infty$}{0}{6}{10} & 0 & 1 & 10^{  6} & 10 & 76.9 &  149 & 11.9 & 0.971 & 0.602 & 0.136 & 0.444 & 8.57\e{-25}\,(-) & 0.316\,(0.41\%) & 2.34\,(0.87\%)\\ 
\simlabel{6}{0}{6}{10} & 10^{-6} & 1 & 10^{  6} & 10 & 76.9 &  149 & 11.9 & 0.971 & 0.602 & 0.136 & 0.444 & 4.71\e{-16}\,(-) & 0.316\,(0.4\%) & 2.34\,(0.87\%)\\ 
\simlabel{5}{0}{6}{10} & 10^{-5} & 1 & 10^{  6} & 10 & 76.9 &  149 & 11.9 & 0.971 & 0.602 & 0.136 & 0.444 & 5.37\e{-21}\,(-) & 0.316\,(0.75\%) & 2.22\,(1.6\%)\\ 
\simlabel{4}{0}{6}{10} & 10^{-4} & 1 & 10^{  6} & 10 & 76.9 &  149 & 11.9 & 0.971 & 0.602 & 0.136 & 0.444 & 0.0356\,( 24\%) & 0.305\,(1.1\%) & 2.18\,(1.7\%)\\ 
\simlabel{3}{0}{6}{10} & 10^{-3} & 1 & 10^{  6} & 10 & 76.9 &  149 & 11.9 & 0.971 & 0.602 & 0.136 & 0.444 & 0.185\,(3.7\%) & 0.26\,(0.9\%) & 2.56\,(1.7\%)\\ 
\simlabel{$\infty$}{1}{6}{10} & 0 & 0.1 & 10^{  6} & 10 & 76.9 & 14.9 & 1.19 & 0.307 & 0.191 & 0.0136 & 4.44 & 3.14\e{-19}\,(-) & 0.603\,(0.29\%) & 2.07\,(0.62\%)\\ 
\simlabel{6}{1}{6}{10} & 10^{-6} & 0.1 & 10^{  6} & 10 & 76.9 & 14.9 & 1.19 & 0.307 & 0.191 & 0.0136 & 4.44 & 8.99\e{-23}\,(-) & 0.603\,(0.26\%) & 2.01\,(0.53\%)\\ 
\simlabel{5}{1}{6}{10} & 10^{-5} & 0.1 & 10^{  6} & 10 & 76.9 & 14.9 & 1.19 & 0.307 & 0.191 & 0.0136 & 4.44 & 0.00297\,(161\%) & 0.602\,(0.64\%) & 1.96\,(0.87\%)\\ 
\simlabel{4}{1}{6}{10} & 10^{-4} & 0.1 & 10^{  6} & 10 & 76.9 & 14.9 & 1.19 & 0.307 & 0.191 & 0.0136 & 4.44 & 0.0453\,( 19\%) & 0.579\,(1.1\%) & 1.99\,(1.2\%)\\ 
\simlabel{3}{1}{6}{10} & 10^{-3} & 0.1 & 10^{  6} & 10 & 76.9 & 14.9 & 1.19 & 0.307 & 0.191 & 0.0136 & 4.44 & 0.195\,(5.5\%) & 0.493\,(1.5\%) & 2.19\,(1.7\%)\\ 
\simlabel{$\infty$}{2}{6}{10} & 0 & 0.01 & 10^{  6} & 10 & 76.9 & 1.49 & 0.119 & 0.0971 & 0.0602 & 0.00136 & 44.4 & 0.0231\,( 20\%) & 1.49\,(0.71\%) & 1.62\,(0.7\%)\\ 
\simlabel{6}{2}{6}{10} & 10^{-6} & 0.01 & 10^{  6} & 10 & 76.9 & 1.49 & 0.119 & 0.0971 & 0.0602 & 0.00136 & 44.4 & 0.0559\,(6.6\%) & 1.43\,(0.59\%) & 1.66\,(0.63\%)\\ 
\simlabel{5}{2}{6}{10} & 10^{-5} & 0.01 & 10^{  6} & 10 & 76.9 & 1.49 & 0.119 & 0.0971 & 0.0602 & 0.00136 & 44.4 & 0.143\,(2.8\%) & 1.27\,(0.65\%) & 1.78\,(0.73\%)\\ 
\simlabel{4}{2}{6}{10} & 10^{-4} & 0.01 & 10^{  6} & 10 & 76.9 & 1.49 & 0.119 & 0.0971 & 0.0602 & 0.00136 & 44.4 & 0.229\,(1.6\%) & 1.13\,(0.62\%) &  1.9\,(0.78\%)\\ 
\simlabel{3}{2}{6}{10} & 10^{-3} & 0.01 & 10^{  6} & 10 & 76.9 & 1.49 & 0.119 & 0.0971 & 0.0602 & 0.00136 & 44.4 & 0.34\,(1.2\%) & 0.975\,(0.78\%) & 2.07\,(  1\%)\\ 
\simlabel{$\infty$}{0}{6}{15} & 0 & 1 & 10^{  6} & 15 & 43.9 &  103 &  3.2 & 0.315 & 0.171 & 0.0209 & 1.37 & 6.03\e{-19}\,(-) & 0.657\,(0.38\%) & 1.88\,(0.76\%)\\ 
\simlabel{6}{0}{6}{15} & 10^{-6} & 1 & 10^{  6} & 15 & 43.9 &  103 &  3.2 & 0.315 & 0.171 & 0.0209 & 1.37 &  1.8\e{-24}\,(-) & 0.656\,(0.44\%) & 1.77\,(0.65\%)\\ 
\simlabel{5}{0}{6}{15} & 10^{-5} & 1 & 10^{  6} & 15 & 43.9 &  103 &  3.2 & 0.315 & 0.171 & 0.0209 & 1.37 & 0.0391\,( 14\%) & 0.627\,(0.79\%) &  1.8\,(0.94\%)\\ 
\simlabel{4}{0}{6}{15} & 10^{-4} & 1 & 10^{  6} & 15 & 43.9 &  103 &  3.2 & 0.315 & 0.171 & 0.0209 & 1.37 & 0.134\,(6.5\%) & 0.562\,(1.3\%) & 1.91\,(1.4\%)\\ 
\simlabel{3}{0}{6}{15} & 10^{-3} & 1 & 10^{  6} & 15 & 43.9 &  103 &  3.2 & 0.315 & 0.171 & 0.0209 & 1.37 & 0.318\,(2.3\%) & 0.445\,(1.2\%) & 2.22\,(1.5\%)\\ 
\simlabel{$\infty$}{1}{6}{15} & 0 & 0.1 & 10^{  6} & 15 & 43.9 & 10.3 & 0.32 & 0.0998 & 0.0541 & 0.00209 & 13.7 & 0.0321\,( 66\%) & 1.42\,(2.9\%) & 1.67\,(1.8\%)\\ 
\simlabel{6}{1}{6}{15} & 10^{-6} & 0.1 & 10^{  6} & 15 & 43.9 & 10.3 & 0.32 & 0.0998 & 0.0541 & 0.00209 & 13.7 & 0.00559\,(181\%) & 1.47\,(1.4\%) & 1.64\,(1.2\%)\\ 
\simlabel{5}{1}{6}{15} & 10^{-5} & 0.1 & 10^{  6} & 15 & 43.9 & 10.3 & 0.32 & 0.0998 & 0.0541 & 0.00209 & 13.7 & 0.073\,( 17\%) & 1.36\,(1.8\%) & 1.68\,(1.4\%)\\ 
\simlabel{4}{1}{6}{15} & 10^{-4} & 0.1 & 10^{  6} & 15 & 43.9 & 10.3 & 0.32 & 0.0998 & 0.0541 & 0.00209 & 13.7 & 0.255\,(4.6\%) & 1.08\,(1.9\%) & 1.88\,(1.8\%)\\ 
\simlabel{3}{1}{6}{15} & 10^{-3} & 0.1 & 10^{  6} & 15 & 43.9 & 10.3 & 0.32 & 0.0998 & 0.0541 & 0.00209 & 13.7 & 0.46\,(1.4\%) & 0.791\,(1.3\%) &  2.3\,(1.7\%)\\ 
\simlabel{$\infty$}{2}{6}{15} & 0 & 0.01 & 10^{  6} & 15 & 43.9 & 1.03 & 0.032 & 0.0315 & 0.0171 & 0.000209 &  137 & 0.199\,(1.4\%) & 3.24\,(0.48\%) & 1.66\,(0.44\%)\\ 
\simlabel{6}{2}{6}{15} & 10^{-6} & 0.01 & 10^{  6} & 15 & 43.9 & 1.03 & 0.032 & 0.0315 & 0.0171 & 0.000209 &  137 & 0.249\,(5.6\%) & 3.03\,(2.2\%) & 1.69\,(1.2\%)\\ 
\simlabel{5}{2}{6}{15} & 10^{-5} & 0.01 & 10^{  6} & 15 & 43.9 & 1.03 & 0.032 & 0.0315 & 0.0171 & 0.000209 &  137 & 0.299\,(4.5\%) & 2.86\,(2.3\%) & 1.72\,(1.3\%)\\ 
\simlabel{4}{2}{6}{15} & 10^{-4} & 0.01 & 10^{  6} & 15 & 43.9 & 1.03 & 0.032 & 0.0315 & 0.0171 & 0.000209 &  137 & 0.379\,(2.3\%) & 2.61\,(1.7\%) & 1.75\,(1.2\%)\\ 
\simlabel{3}{2}{6}{15} & 10^{-3} & 0.01 & 10^{  6} & 15 & 43.9 & 1.03 & 0.032 & 0.0315 & 0.0171 & 0.000209 &  137 & 0.53\,(1.7\%) & 2.09\,(2.3\%) & 1.89\,(1.7\%)\\ 
\simlabel{$\infty$}{0}{6}{20} & 0 & 1 & 10^{  6} & 20 & 29.2 & 78.2 & 1.23 & 0.14 & 0.0664 & 0.00535 & 3.09 & 0.0529\,(2.3\%) & 1.15\,(0.2\%) & 1.76\,(0.31\%)\\ 
\simlabel{6}{0}{6}{20} & 10^{-6} & 1 & 10^{  6} & 20 & 29.2 & 78.2 & 1.23 & 0.14 & 0.0664 & 0.00535 & 3.09 & 0.108\,(2.6\%) & 1.07\,(0.43\%) & 1.86\,(0.52\%)\\ 
\simlabel{5}{0}{6}{20} & 10^{-5} & 1 & 10^{  6} & 20 & 29.2 & 78.2 & 1.23 & 0.14 & 0.0664 & 0.00535 & 3.09 & 0.145\,(3.2\%) & 1.03\,(0.69\%) & 1.89\,(0.71\%)\\ 
\simlabel{4}{0}{6}{20} & 10^{-4} & 1 & 10^{  6} & 20 & 29.2 & 78.2 & 1.23 & 0.14 & 0.0664 & 0.00535 & 3.09 & 0.236\,(3.8\%) & 0.94\,(1.4\%) & 1.95\,(1.2\%)\\ 
\simlabel{3}{0}{6}{20} & 10^{-3} & 1 & 10^{  6} & 20 & 29.2 & 78.2 & 1.23 & 0.14 & 0.0664 & 0.00535 & 3.09 & 0.418\,(2.3\%) & 0.746\,(1.7\%) & 2.17\,(1.5\%)\\ 
\simlabel{$\infty$}{1}{6}{20} & 0 & 0.1 & 10^{  6} & 20 & 29.2 & 7.82 & 0.123 & 0.0441 & 0.021 & 0.000535 & 30.9 & 0.119\,(2.7\%) & 2.69\,(0.53\%) & 1.65\,(0.49\%)\\ 
\simlabel{6}{1}{6}{20} & 10^{-6} & 0.1 & 10^{  6} & 20 & 29.2 & 7.82 & 0.123 & 0.0441 & 0.021 & 0.000535 & 30.9 & 0.215\,(6.4\%) & 2.38\,(2.2\%) & 1.72\,(1.3\%)\\ 
\simlabel{5}{1}{6}{20} & 10^{-5} & 0.1 & 10^{  6} & 20 & 29.2 & 7.82 & 0.123 & 0.0441 & 0.021 & 0.000535 & 30.9 & 0.285\,(  3\%) & 2.19\,(1.5\%) & 1.76\,(1.1\%)\\ 
\simlabel{4}{1}{6}{20} & 10^{-4} & 0.1 & 10^{  6} & 20 & 29.2 & 7.82 & 0.123 & 0.0441 & 0.021 & 0.000535 & 30.9 & 0.425\,(2.7\%) & 1.83\,(2.3\%) & 1.87\,(1.7\%)\\ 
\simlabel{3}{1}{6}{20} & 10^{-3} & 0.1 & 10^{  6} & 20 & 29.2 & 7.82 & 0.123 & 0.0441 & 0.021 & 0.000535 & 30.9 & 0.605\,(1.6\%) & 1.36\,(2.6\%) & 2.12\,(2.5\%)\\ 
\simlabel{$\infty$}{2}{6}{20} & 0 & 0.01 & 10^{  6} & 20 & 29.2 & 0.782 & 0.0123 & 0.014 & 0.00664 & 5.35\e{-5} &  309 & 0.316\,(2.5\%) & 7.38\,(1.4\%) & 1.63\,(0.77\%)\\ 
\simlabel{6}{2}{6}{20} & 10^{-6} & 0.01 & 10^{  6} & 20 & 29.2 & 0.782 & 0.0123 & 0.014 & 0.00664 & 5.35\e{-5} &  309 & 0.718\,(3.1\%) & 3.41\,(8.4\%) & 1.87\,(4.4\%)\\ 
\simlabel{5}{2}{6}{20} & 10^{-5} & 0.01 & 10^{  6} & 20 & 29.2 & 0.782 & 0.0123 & 0.014 & 0.00664 & 5.35\e{-5} &  309 & 0.546\,( 12\%) & 5.68\,( 15\%) & 1.62\,(4.4\%)\\ 
\simlabel{4}{2}{6}{20} & 10^{-4} & 0.01 & 10^{  6} & 20 & 29.2 & 0.782 & 0.0123 & 0.014 & 0.00664 & 5.35\e{-5} &  309 &  8.5\e{-17}\,(-) & 12.9\,( 23\%) & 1.43\,(3.3\%)\\ 
\simlabel{3}{2}{6}{20} & 10^{-3} & 0.01 & 10^{  6} & 20 & 29.2 & 0.782 & 0.0123 & 0.014 & 0.00664 & 5.35\e{-5} &  309 & 0.549\,( 18\%) & 7.24\,( 23\%) & 1.53\,(  5\%)\\ 
\simlabel{$\infty$}{0}{6.5}{10} & 0 & 1 & 10^{6.5} & 10 & 76.9 &  220 & 8.05 & 0.543 & 0.239 & 0.0921 & 0.444 & 5.31\e{-17}\,(-) & 0.533\,(0.5\%) & 2.04\,(1.1\%)\\ 
\simlabel{6}{0}{6.5}{10} & 10^{-6} & 1 & 10^{6.5} & 10 & 76.9 &  220 & 8.05 & 0.543 & 0.239 & 0.0921 & 0.444 & 3.29\e{-25}\,(-) & 0.533\,(0.5\%) &    2\,(0.98\%)\\ 
\simlabel{5}{0}{6.5}{10} & 10^{-5} & 1 & 10^{6.5} & 10 & 76.9 &  220 & 8.05 & 0.543 & 0.239 & 0.0921 & 0.444 & 0.0326\,( 17\%) & 0.513\,(0.8\%) & 2.01\,(1.3\%)\\ 
\simlabel{4}{0}{6.5}{10} & 10^{-4} & 1 & 10^{6.5} & 10 & 76.9 &  220 & 8.05 & 0.543 & 0.239 & 0.0921 & 0.444 & 0.13\,(5.2\%) & 0.46\,(0.94\%) &  2.2\,(1.5\%)\\ 
\simlabel{3}{0}{6.5}{10} & 10^{-3} & 1 & 10^{6.5} & 10 & 76.9 &  220 & 8.05 & 0.543 & 0.239 & 0.0921 & 0.444 & 0.286\,(1.5\%) & 0.386\,(0.64\%) & 2.58\,(1.2\%)\\ 
\simlabel{$\infty$}{1}{6.5}{10} & 0 & 0.1 & 10^{6.5} & 10 & 76.9 &   22 & 0.805 & 0.172 & 0.0756 & 0.00921 & 4.44 & 0.0261\,( 10\%) & 1.06\,(0.39\%) & 1.88\,(0.57\%)\\ 
\simlabel{6}{1}{6.5}{10} & 10^{-6} & 0.1 & 10^{6.5} & 10 & 76.9 &   22 & 0.805 & 0.172 & 0.0756 & 0.00921 & 4.44 & 0.0411\,( 12\%) & 1.04\,(0.66\%) & 1.89\,(0.8\%)\\ 
\simlabel{5}{1}{6.5}{10} & 10^{-5} & 0.1 & 10^{6.5} & 10 & 76.9 &   22 & 0.805 & 0.172 & 0.0756 & 0.00921 & 4.44 & 0.0856\,(7.5\%) & 0.992\,(0.9\%) & 1.93\,(  1\%)\\ 
\simlabel{4}{1}{6.5}{10} & 10^{-4} & 0.1 & 10^{6.5} & 10 & 76.9 &   22 & 0.805 & 0.172 & 0.0756 & 0.00921 & 4.44 & 0.163\,(6.5\%) & 0.919\,(1.5\%) & 1.99\,(1.4\%)\\ 
\simlabel{3}{1}{6.5}{10} & 10^{-3} & 0.1 & 10^{6.5} & 10 & 76.9 &   22 & 0.805 & 0.172 & 0.0756 & 0.00921 & 4.44 & 0.326\,(3.4\%) & 0.761\,(1.8\%) & 2.19\,(1.8\%)\\ 
\simlabel{$\infty$}{2}{6.5}{10} & 0 & 0.01 & 10^{6.5} & 10 & 76.9 &  2.2 & 0.0805 & 0.0543 & 0.0239 & 0.000921 & 44.4 & 0.155\,(3.5\%) & 2.67\,(0.99\%) & 1.51\,(0.79\%)\\ 
\simlabel{6}{2}{6.5}{10} & 10^{-6} & 0.01 & 10^{6.5} & 10 & 76.9 &  2.2 & 0.0805 & 0.0543 & 0.0239 & 0.000921 & 44.4 & 0.284\,(1.8\%) & 2.15\,(  1\%) & 1.69\,(0.93\%)\\ 
\simlabel{5}{2}{6.5}{10} & 10^{-5} & 0.01 & 10^{6.5} & 10 & 76.9 &  2.2 & 0.0805 & 0.0543 & 0.0239 & 0.000921 & 44.4 & 0.345\,(1.2\%) & 1.96\,(0.86\%) & 1.75\,(0.9\%)\\ 
\simlabel{4}{2}{6.5}{10} & 10^{-4} & 0.01 & 10^{6.5} & 10 & 76.9 &  2.2 & 0.0805 & 0.0543 & 0.0239 & 0.000921 & 44.4 & 0.441\,(0.85\%) & 1.68\,(0.9\%) & 1.88\,(1.1\%)\\ 
\simlabel{3}{2}{6.5}{10} & 10^{-3} & 0.01 & 10^{6.5} & 10 & 76.9 &  2.2 & 0.0805 & 0.0543 & 0.0239 & 0.000921 & 44.4 & 0.529\,(0.92\%) & 1.48\,(1.3\%) & 1.96\,(1.5\%)\\ 
\simlabel{$\infty$}{0}{6.5}{15} & 0 & 1 & 10^{6.5} & 15 & 43.9 &  151 & 2.17 & 0.176 & 0.0574 & 0.0142 & 1.37 & 0.127\,(2.5\%) & 1.06\,(0.51\%) & 1.81\,(0.63\%)\\ 
\simlabel{6}{0}{6.5}{15} & 10^{-6} & 1 & 10^{6.5} & 15 & 43.9 &  151 & 2.17 & 0.176 & 0.0574 & 0.0142 & 1.37 & 0.153\,(1.9\%) & 1.02\,(0.49\%) & 1.84\,(0.63\%)\\ 
\simlabel{5}{0}{6.5}{15} & 10^{-5} & 1 & 10^{6.5} & 15 & 43.9 &  151 & 2.17 & 0.176 & 0.0574 & 0.0142 & 1.37 & 0.225\,(1.4\%) & 0.931\,(0.54\%) & 1.94\,(0.71\%)\\ 
\simlabel{4}{0}{6.5}{15} & 10^{-4} & 1 & 10^{6.5} & 15 & 43.9 &  151 & 2.17 & 0.176 & 0.0574 & 0.0142 & 1.37 & 0.319\,(1.6\%) & 0.833\,(0.87\%) & 2.04\,(0.99\%)\\ 
\simlabel{3}{0}{6.5}{15} & 10^{-3} & 1 & 10^{6.5} & 15 & 43.9 &  151 & 2.17 & 0.176 & 0.0574 & 0.0142 & 1.37 & 0.447\,(1.2\%) &  0.7\,(  1\%) & 2.23\,(1.2\%)\\ 
\simlabel{$\infty$}{1}{6.5}{15} & 0 & 0.1 & 10^{6.5} & 15 & 43.9 & 15.1 & 0.217 & 0.0558 & 0.0182 & 0.00142 & 13.7 & 0.0995\,( 17\%) & 3.35\,(2.6\%) & 1.53\,(1.3\%)\\ 
\simlabel{6}{1}{6.5}{15} & 10^{-6} & 0.1 & 10^{6.5} & 15 & 43.9 & 15.1 & 0.217 & 0.0558 & 0.0182 & 0.00142 & 13.7 & 0.114\,( 20\%) & 3.37\,(3.5\%) & 1.51\,(1.6\%)\\ 
\simlabel{5}{1}{6.5}{15} & 10^{-5} & 0.1 & 10^{6.5} & 15 & 43.9 & 15.1 & 0.217 & 0.0558 & 0.0182 & 0.00142 & 13.7 & 0.28\,(8.1\%) & 2.76\,(4.1\%) & 1.58\,(2.1\%)\\ 
\simlabel{4}{1}{6.5}{15} & 10^{-4} & 0.1 & 10^{6.5} & 15 & 43.9 & 15.1 & 0.217 & 0.0558 & 0.0182 & 0.00142 & 13.7 & 0.47\,(3.9\%) & 2.11\,(4.5\%) & 1.68\,(2.8\%)\\ 
\simlabel{3}{1}{6.5}{15} & 10^{-3} & 0.1 & 10^{6.5} & 15 & 43.9 & 15.1 & 0.217 & 0.0558 & 0.0182 & 0.00142 & 13.7 & 0.615\,(  2\%) & 1.68\,(4.1\%) & 1.75\,(3.2\%)\\ 
\simlabel{$\infty$}{2}{6.5}{15} & 0 & 0.01 & 10^{6.5} & 15 & 43.9 & 1.51 & 0.0217 & 0.0176 & 0.00574 & 0.000142 &  137 & 5.23\e{-17}\,(-) & 25.7\,( 37\%) & 1.21\,(3.5\%)\\ 
\simlabel{6}{2}{6.5}{15} & 10^{-6} & 0.01 & 10^{6.5} & 15 & 43.9 & 1.51 & 0.0217 & 0.0176 & 0.00574 & 0.000142 &  137 & 0.269\,(139\%) & 20.7\,( 59\%) & 1.18\,(5.6\%)\\ 
\simlabel{5}{2}{6.5}{15} & 10^{-5} & 0.01 & 10^{6.5} & 15 & 43.9 & 1.51 & 0.0217 & 0.0176 & 0.00574 & 0.000142 &  137 & 0.284\,(125\%) & 23.1\,( 58\%) & 1.15\,(5.4\%)\\ 
\simlabel{4}{2}{6.5}{15} & 10^{-4} & 0.01 & 10^{6.5} & 15 & 43.9 & 1.51 & 0.0217 & 0.0176 & 0.00574 & 0.000142 &  137 & 0.674\,( 18\%) &   11\,( 48\%) & 1.21\,(7.7\%)\\ 
\simlabel{3}{2}{6.5}{15} & 10^{-3} & 0.01 & 10^{6.5} & 15 & 43.9 & 1.51 & 0.0217 & 0.0176 & 0.00574 & 0.000142 &  137 & 0.802\,( 10\%) & 7.46\,( 53\%) & 1.31\,( 11\%)\\ 
\simlabel{$\infty$}{0}{6.5}{20} & 0 & 1 & 10^{6.5} & 20 & 29.2 &  115 & 0.837 & 0.078 & 0.0177 & 0.00363 & 3.09 & 0.301\,(  1\%) & 1.81\,(0.52\%) & 2.03\,(0.6\%)\\ 
\simlabel{6}{0}{6.5}{20} & 10^{-6} & 1 & 10^{6.5} & 20 & 29.2 &  115 & 0.837 & 0.078 & 0.0177 & 0.00363 & 3.09 & 0.318\,(  1\%) & 1.77\,(0.55\%) & 2.05\,(0.63\%)\\ 
\simlabel{5}{0}{6.5}{20} & 10^{-5} & 1 & 10^{6.5} & 20 & 29.2 &  115 & 0.837 & 0.078 & 0.0177 & 0.00363 & 3.09 & 0.363\,(0.94\%) & 1.68\,(0.62\%) &  2.1\,(0.72\%)\\ 
\simlabel{4}{0}{6.5}{20} & 10^{-4} & 1 & 10^{6.5} & 20 & 29.2 &  115 & 0.837 & 0.078 & 0.0177 & 0.00363 & 3.09 & 0.443\,(1.3\%) & 1.53\,(1.1\%) & 2.16\,(1.1\%)\\ 
\simlabel{3}{0}{6.5}{20} & 10^{-3} & 1 & 10^{6.5} & 20 & 29.2 &  115 & 0.837 & 0.078 & 0.0177 & 0.00363 & 3.09 & 0.569\,(1.2\%) & 1.31\,(1.6\%) & 2.26\,(1.4\%)\\ 
\simlabel{$\infty$}{1}{6.5}{20} & 0 & 0.1 & 10^{6.5} & 20 & 29.2 & 11.5 & 0.0837 & 0.0247 & 0.00561 & 0.000363 & 30.9 & 5.63\e{-20}\,(-) &   13\,( 38\%) & 1.82\,(4.9\%)\\ 
\simlabel{6}{1}{6.5}{20} & 10^{-6} & 0.1 & 10^{6.5} & 20 & 29.2 & 11.5 & 0.0837 & 0.0247 & 0.00561 & 0.000363 & 30.9 & 6.11\e{-21}\,(-) & 14.9\,( 68\%) & 1.68\,(6.5\%)\\ 
\simlabel{5}{1}{6.5}{20} & 10^{-5} & 0.1 & 10^{6.5} & 20 & 29.2 & 11.5 & 0.0837 & 0.0247 & 0.00561 & 0.000363 & 30.9 & 1.33\e{-19}\,(-) & 13.7\,( 50\%) & 1.79\,(5.6\%)\\ 
\simlabel{4}{1}{6.5}{20} & 10^{-4} & 0.1 & 10^{6.5} & 20 & 29.2 & 11.5 & 0.0837 & 0.0247 & 0.00561 & 0.000363 & 30.9 & 2.82\e{-19}\,(-) & 16.2\,( 94\%) & 1.67\,(7.7\%)\\ 
\simlabel{3}{1}{6.5}{20} & 10^{-3} & 0.1 & 10^{6.5} & 20 & 29.2 & 11.5 & 0.0837 & 0.0247 & 0.00561 & 0.000363 & 30.9 & 6.57\e{-11}\,(-) & 17.2\,(164\%) & 1.69\,( 11\%)\\ 
\simlabel{$\infty$}{2}{6.5}{20} & 0 & 0.01 & 10^{6.5} & 20 & 29.2 & 1.15 & 0.00837 & 0.0078 & 0.00177 & 3.63\e{-5} &  309 &    1\,(0.038\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{2}{6.5}{20} & 10^{-6} & 0.01 & 10^{6.5} & 20 & 29.2 & 1.15 & 0.00837 & 0.0078 & 0.00177 & 3.63\e{-5} &  309 &    1\,(0.045\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{2}{6.5}{20} & 10^{-5} & 0.01 & 10^{6.5} & 20 & 29.2 & 1.15 & 0.00837 & 0.0078 & 0.00177 & 3.63\e{-5} &  309 &    1\,( 20\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{2}{6.5}{20} & 10^{-4} & 0.01 & 10^{6.5} & 20 & 29.2 & 1.15 & 0.00837 & 0.0078 & 0.00177 & 3.63\e{-5} &  309 &    1\,(0.047\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{2}{6.5}{20} & 10^{-3} & 0.01 & 10^{6.5} & 20 & 29.2 & 1.15 & 0.00837 & 0.0078 & 0.00177 & 3.63\e{-5} &  309 &    1\,(0.069\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{0}{7}{10} & 0 & 1 & 10^{  7} & 10 & 76.9 &  322 & 5.51 & 0.307 & 0.056 & 0.063 & 0.444 &  0.2\,(1.5\%) & 0.768\,(0.49\%) & 2.12\,(0.85\%)\\ 
\simlabel{6}{0}{7}{10} & 10^{-6} & 1 & 10^{  7} & 10 & 76.9 &  322 & 5.51 & 0.307 & 0.056 & 0.063 & 0.444 & 0.214\,(1.2\%) & 0.752\,(0.43\%) & 2.16\,(0.79\%)\\ 
\simlabel{5}{0}{7}{10} & 10^{-5} & 1 & 10^{  7} & 10 & 76.9 &  322 & 5.51 & 0.307 & 0.056 & 0.063 & 0.444 & 0.226\,(1.1\%) & 0.742\,(0.44\%) & 2.18\,(0.81\%)\\ 
\simlabel{4}{0}{7}{10} & 10^{-4} & 1 & 10^{  7} & 10 & 76.9 &  322 & 5.51 & 0.307 & 0.056 & 0.063 & 0.444 & 0.275\,(0.89\%) & 0.702\,(0.43\%) & 2.26\,(0.79\%)\\ 
\simlabel{3}{0}{7}{10} & 10^{-3} & 1 & 10^{  7} & 10 & 76.9 &  322 & 5.51 & 0.307 & 0.056 & 0.063 & 0.444 & 0.384\,(0.71\%) & 0.614\,(0.48\%) & 2.51\,(0.85\%)\\ 
\simlabel{$\infty$}{1}{7}{10} & 0 & 0.1 & 10^{  7} & 10 & 76.9 & 32.2 & 0.551 & 0.0971 & 0.0177 & 0.0063 & 4.44 & 0.427\,(0.49\%) & 1.46\,(0.46\%) & 2.09\,(0.68\%)\\ 
\simlabel{6}{1}{7}{10} & 10^{-6} & 0.1 & 10^{  7} & 10 & 76.9 & 32.2 & 0.551 & 0.0971 & 0.0177 & 0.0063 & 4.44 & 0.424\,(0.5\%) & 1.46\,(0.47\%) & 2.08\,(0.68\%)\\ 
\simlabel{5}{1}{7}{10} & 10^{-5} & 0.1 & 10^{  7} & 10 & 76.9 & 32.2 & 0.551 & 0.0971 & 0.0177 & 0.0063 & 4.44 & 0.449\,(0.44\%) & 1.41\,(0.45\%) & 2.13\,(0.68\%)\\ 
\simlabel{4}{1}{7}{10} & 10^{-4} & 0.1 & 10^{  7} & 10 & 76.9 & 32.2 & 0.551 & 0.0971 & 0.0177 & 0.0063 & 4.44 & 0.527\,(0.41\%) & 1.24\,(0.54\%) & 2.31\,(0.93\%)\\ 
\simlabel{3}{1}{7}{10} & 10^{-3} & 0.1 & 10^{  7} & 10 & 76.9 & 32.2 & 0.551 & 0.0971 & 0.0177 & 0.0063 & 4.44 & 0.58\,(0.42\%) & 1.16\,(0.67\%) & 2.32\,(1.1\%)\\ 
\simlabel{$\infty$}{2}{7}{10} & 0 & 0.01 & 10^{  7} & 10 & 76.9 & 3.22 & 0.0551 & 0.0307 & 0.0056 & 0.00063 & 44.4 & 3.56\e{-17}\,(-) & 16.5\,( 42\%) & 1.47\,(4.9\%)\\ 
\simlabel{6}{2}{7}{10} & 10^{-6} & 0.01 & 10^{  7} & 10 & 76.9 & 3.22 & 0.0551 & 0.0307 & 0.0056 & 0.00063 & 44.4 & 1.26\e{-17}\,(-) & 16.5\,( 44\%) & 1.47\,(  5\%)\\ 
\simlabel{5}{2}{7}{10} & 10^{-5} & 0.01 & 10^{  7} & 10 & 76.9 & 3.22 & 0.0551 & 0.0307 & 0.0056 & 0.00063 & 44.4 & 9.12\e{-17}\,(-) & 16.6\,( 44\%) & 1.48\,(5.1\%)\\ 
\simlabel{4}{2}{7}{10} & 10^{-4} & 0.01 & 10^{  7} & 10 & 76.9 & 3.22 & 0.0551 & 0.0307 & 0.0056 & 0.00063 & 44.4 & 6.74\e{-13}\,(-) & 18.8\,( 76\%) & 1.42\,(6.9\%)\\ 
\simlabel{3}{2}{7}{10} & 10^{-3} & 0.01 & 10^{  7} & 10 & 76.9 & 3.22 & 0.0551 & 0.0307 & 0.0056 & 0.00063 & 44.4 &    3\e{-17}\,(-) & 20.7\,(107\%) & 1.38\,(8.4\%)\\ 
\simlabel{$\infty$}{0}{7}{15} & 0 & 1 & 10^{  7} & 15 & 43.9 &  221 & 1.48 & 0.0998 & 0.00139 & 0.00968 & 1.37 & 0.713\,(0.98\%) & 1.11\,(2.5\%) & 2.21\,(2.5\%)\\ 
\simlabel{6}{0}{7}{15} & 10^{-6} & 1 & 10^{  7} & 15 & 43.9 &  221 & 1.48 & 0.0998 & 0.00139 & 0.00968 & 1.37 & 0.72\,(0.48\%) & 1.09\,(1.4\%) & 2.24\,(1.8\%)\\ 
\simlabel{5}{0}{7}{15} & 10^{-5} & 1 & 10^{  7} & 15 & 43.9 &  221 & 1.48 & 0.0998 & 0.00139 & 0.00968 & 1.37 & 0.71\,(1.1\%) & 1.12\,(2.7\%) & 2.19\,(2.6\%)\\ 
\simlabel{4}{0}{7}{15} & 10^{-4} & 1 & 10^{  7} & 15 & 43.9 &  221 & 1.48 & 0.0998 & 0.00139 & 0.00968 & 1.37 & 0.725\,(0.52\%) & 1.07\,(1.5\%) & 2.26\,(1.9\%)\\ 
\simlabel{3}{0}{7}{15} & 10^{-3} & 1 & 10^{  7} & 15 & 43.9 &  221 & 1.48 & 0.0998 & 0.00139 & 0.00968 & 1.37 & 0.757\,(0.49\%) & 0.999\,(1.7\%) & 2.24\,(2.2\%)\\ 
\simlabel{$\infty$}{1}{7}{15} & 0 & 0.1 & 10^{  7} & 15 & 43.9 & 22.1 & 0.148 & 0.0315 & 0.000438 & 0.000968 & 13.7 &    1\,(228\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{1}{7}{15} & 10^{-6} & 0.1 & 10^{  7} & 15 & 43.9 & 22.1 & 0.148 & 0.0315 & 0.000438 & 0.000968 & 13.7 &    1\,(227\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{1}{7}{15} & 10^{-5} & 0.1 & 10^{  7} & 15 & 43.9 & 22.1 & 0.148 & 0.0315 & 0.000438 & 0.000968 & 13.7 &    1\,(229\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{1}{7}{15} & 10^{-4} & 0.1 & 10^{  7} & 15 & 43.9 & 22.1 & 0.148 & 0.0315 & 0.000438 & 0.000968 & 13.7 &    1\,(0.072\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{1}{7}{15} & 10^{-3} & 0.1 & 10^{  7} & 15 & 43.9 & 22.1 & 0.148 & 0.0315 & 0.000438 & 0.000968 & 13.7 &    1\,(0.068\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{2}{7}{15} & 0 & 0.01 & 10^{  7} & 15 & 43.9 & 2.21 & 0.0148 & 0.00998 & 0.000139 & 9.68\e{-5} &  137 &    1\,(0.19\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{2}{7}{15} & 10^{-6} & 0.01 & 10^{  7} & 15 & 43.9 & 2.21 & 0.0148 & 0.00998 & 0.000139 & 9.68\e{-5} &  137 &    1\,(0.19\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{2}{7}{15} & 10^{-5} & 0.01 & 10^{  7} & 15 & 43.9 & 2.21 & 0.0148 & 0.00998 & 0.000139 & 9.68\e{-5} &  137 &    1\,(0.19\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{2}{7}{15} & 10^{-4} & 0.01 & 10^{  7} & 15 & 43.9 & 2.21 & 0.0148 & 0.00998 & 0.000139 & 9.68\e{-5} &  137 &    1\,(0.19\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{2}{7}{15} & 10^{-3} & 0.01 & 10^{  7} & 15 & 43.9 & 2.21 & 0.0148 & 0.00998 & 0.000139 & 9.68\e{-5} &  137 &    1\,(0.19\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{0}{7}{20} & 0 & 1 & 10^{  7} & 20 & 29.2 &  168 & 0.573 & 0.0441 & -0.00572 & 0.00248 & 3.09 &    1\,(0.11\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{0}{7}{20} & 10^{-6} & 1 & 10^{  7} & 20 & 29.2 &  168 & 0.573 & 0.0441 & -0.00572 & 0.00248 & 3.09 &    1\,(0.11\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{0}{7}{20} & 10^{-5} & 1 & 10^{  7} & 20 & 29.2 &  168 & 0.573 & 0.0441 & -0.00572 & 0.00248 & 3.09 &    1\,(0.1\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{0}{7}{20} & 10^{-4} & 1 & 10^{  7} & 20 & 29.2 &  168 & 0.573 & 0.0441 & -0.00572 & 0.00248 & 3.09 &    1\,(0.11\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{0}{7}{20} & 10^{-3} & 1 & 10^{  7} & 20 & 29.2 &  168 & 0.573 & 0.0441 & -0.00572 & 0.00248 & 3.09 &    1\,(832\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{1}{7}{20} & 0 & 0.1 & 10^{  7} & 20 & 29.2 & 16.8 & 0.0573 & 0.014 & -0.00181 & 0.000248 & 30.9 &    1\,(0.31\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{1}{7}{20} & 10^{-6} & 0.1 & 10^{  7} & 20 & 29.2 & 16.8 & 0.0573 & 0.014 & -0.00181 & 0.000248 & 30.9 &    1\,(0.32\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{1}{7}{20} & 10^{-5} & 0.1 & 10^{  7} & 20 & 29.2 & 16.8 & 0.0573 & 0.014 & -0.00181 & 0.000248 & 30.9 &    1\,(0.31\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{1}{7}{20} & 10^{-4} & 0.1 & 10^{  7} & 20 & 29.2 & 16.8 & 0.0573 & 0.014 & -0.00181 & 0.000248 & 30.9 &    1\,(0.31\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{1}{7}{20} & 10^{-3} & 0.1 & 10^{  7} & 20 & 29.2 & 16.8 & 0.0573 & 0.014 & -0.00181 & 0.000248 & 30.9 &    1\,(0.32\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{2}{7}{20} & 0 & 0.01 & 10^{  7} & 20 & 29.2 & 1.68 & 0.00573 & 0.00441 & -0.000572 & 2.48\e{-5} &  309 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{6}{2}{7}{20} & 10^{-6} & 0.01 & 10^{  7} & 20 & 29.2 & 1.68 & 0.00573 & 0.00441 & -0.000572 & 2.48\e{-5} &  309 &    1\,(0.29\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{2}{7}{20} & 10^{-5} & 0.01 & 10^{  7} & 20 & 29.2 & 1.68 & 0.00573 & 0.00441 & -0.000572 & 2.48\e{-5} &  309 &    1\,(0.55\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{2}{7}{20} & 10^{-4} & 0.01 & 10^{  7} & 20 & 29.2 & 1.68 & 0.00573 & 0.00441 & -0.000572 & 2.48\e{-5} &  309 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{3}{2}{7}{20} & 10^{-3} & 0.01 & 10^{  7} & 20 & 29.2 & 1.68 & 0.00573 & 0.00441 & -0.000572 & 2.48\e{-5} &  309 &    1\,(0.29\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{0}{7.5}{10} & 0 & 1 & 10^{7.5} & 10 & 76.9 &  474 & 3.74 & 0.172 & -0.0352 & 0.0428 & 0.444 & 0.896\,(0.13\%) & 0.452\,(2.7\%) & 6.11\,( 14\%)\\ 
\simlabel{6}{0}{7.5}{10} & 10^{-6} & 1 & 10^{7.5} & 10 & 76.9 &  474 & 3.74 & 0.172 & -0.0352 & 0.0428 & 0.444 & 0.863\,(0.25\%) & 0.533\,(1.4\%) & 3.67\,(4.3\%)\\ 
\simlabel{5}{0}{7.5}{10} & 10^{-5} & 1 & 10^{7.5} & 10 & 76.9 &  474 & 3.74 & 0.172 & -0.0352 & 0.0428 & 0.444 & 0.86\,(0.3\%) & 0.542\,(1.6\%) & 3.54\,(4.3\%)\\ 
\simlabel{4}{0}{7.5}{10} & 10^{-4} & 1 & 10^{7.5} & 10 & 76.9 &  474 & 3.74 & 0.172 & -0.0352 & 0.0428 & 0.444 & 0.878\,(0.17\%) & 0.492\,(1.6\%) & 4.59\,(  7\%)\\ 
\simlabel{3}{0}{7.5}{10} & 10^{-3} & 1 & 10^{7.5} & 10 & 76.9 &  474 & 3.74 & 0.172 & -0.0352 & 0.0428 & 0.444 & 0.855\,(0.47\%) & 0.556\,(2.2\%) & 3.39\,(4.9\%)\\ 
\simlabel{$\infty$}{1}{7.5}{10} & 0 & 0.1 & 10^{7.5} & 10 & 76.9 & 47.4 & 0.374 & 0.0543 & -0.0111 & 0.00428 & 4.44 &    1\,(0.13\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{1}{7.5}{10} & 10^{-6} & 0.1 & 10^{7.5} & 10 & 76.9 & 47.4 & 0.374 & 0.0543 & -0.0111 & 0.00428 & 4.44 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{5}{1}{7.5}{10} & 10^{-5} & 0.1 & 10^{7.5} & 10 & 76.9 & 47.4 & 0.374 & 0.0543 & -0.0111 & 0.00428 & 4.44 &    1\,(0.12\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{1}{7.5}{10} & 10^{-4} & 0.1 & 10^{7.5} & 10 & 76.9 & 47.4 & 0.374 & 0.0543 & -0.0111 & 0.00428 & 4.44 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{3}{1}{7.5}{10} & 10^{-3} & 0.1 & 10^{7.5} & 10 & 76.9 & 47.4 & 0.374 & 0.0543 & -0.0111 & 0.00428 & 4.44 &    1\,(0.13\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{2}{7.5}{10} & 0 & 0.01 & 10^{7.5} & 10 & 76.9 & 4.74 & 0.0374 & 0.0172 & -0.00352 & 0.000428 & 44.4 &    1\,(0.32\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{2}{7.5}{10} & 10^{-6} & 0.01 & 10^{7.5} & 10 & 76.9 & 4.74 & 0.0374 & 0.0172 & -0.00352 & 0.000428 & 44.4 &    1\,(0.32\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{2}{7.5}{10} & 10^{-5} & 0.01 & 10^{7.5} & 10 & 76.9 & 4.74 & 0.0374 & 0.0172 & -0.00352 & 0.000428 & 44.4 &    1\,(0.32\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{2}{7.5}{10} & 10^{-4} & 0.01 & 10^{7.5} & 10 & 76.9 & 4.74 & 0.0374 & 0.0172 & -0.00352 & 0.000428 & 44.4 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{3}{2}{7.5}{10} & 10^{-3} & 0.01 & 10^{7.5} & 10 & 76.9 & 4.74 & 0.0374 & 0.0172 & -0.00352 & 0.000428 & 44.4 &    1\,(0.32\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{0}{7.5}{15} & 0 & 1 & 10^{7.5} & 15 & 43.9 &  326 & 1.01 & 0.0558 & -0.0253 & 0.00657 & 1.37 &    1\,(0.24\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{0}{7.5}{15} & 10^{-6} & 1 & 10^{7.5} & 15 & 43.9 &  326 & 1.01 & 0.0558 & -0.0253 & 0.00657 & 1.37 &    1\,(0.23\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{0}{7.5}{15} & 10^{-5} & 1 & 10^{7.5} & 15 & 43.9 &  326 & 1.01 & 0.0558 & -0.0253 & 0.00657 & 1.37 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{4}{0}{7.5}{15} & 10^{-4} & 1 & 10^{7.5} & 15 & 43.9 &  326 & 1.01 & 0.0558 & -0.0253 & 0.00657 & 1.37 &    1\,(0.25\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{0}{7.5}{15} & 10^{-3} & 1 & 10^{7.5} & 15 & 43.9 &  326 & 1.01 & 0.0558 & -0.0253 & 0.00657 & 1.37 &    1\,(0.26\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{1}{7.5}{15} & 0 & 0.1 & 10^{7.5} & 15 & 43.9 & 32.6 & 0.101 & 0.0176 & -0.00799 & 0.000657 & 13.7 &    1\,(0.54\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{1}{7.5}{15} & 10^{-6} & 0.1 & 10^{7.5} & 15 & 43.9 & 32.6 & 0.101 & 0.0176 & -0.00799 & 0.000657 & 13.7 &    1\,(0.54\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{1}{7.5}{15} & 10^{-5} & 0.1 & 10^{7.5} & 15 & 43.9 & 32.6 & 0.101 & 0.0176 & -0.00799 & 0.000657 & 13.7 &    1\,(0.54\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{1}{7.5}{15} & 10^{-4} & 0.1 & 10^{7.5} & 15 & 43.9 & 32.6 & 0.101 & 0.0176 & -0.00799 & 0.000657 & 13.7 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{3}{1}{7.5}{15} & 10^{-3} & 0.1 & 10^{7.5} & 15 & 43.9 & 32.6 & 0.101 & 0.0176 & -0.00799 & 0.000657 & 13.7 &    1\,(0.54\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{2}{7.5}{15} & 0 & 0.01 & 10^{7.5} & 15 & 43.9 & 3.26 & 0.0101 & 0.00558 & -0.00253 & 6.57\e{-5} &  137 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{6}{2}{7.5}{15} & 10^{-6} & 0.01 & 10^{7.5} & 15 & 43.9 & 3.26 & 0.0101 & 0.00558 & -0.00253 & 6.57\e{-5} &  137 &    1\,(0.53\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{2}{7.5}{15} & 10^{-5} & 0.01 & 10^{7.5} & 15 & 43.9 & 3.26 & 0.0101 & 0.00558 & -0.00253 & 6.57\e{-5} &  137 &    1\,(0.53\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{2}{7.5}{15} & 10^{-4} & 0.01 & 10^{7.5} & 15 & 43.9 & 3.26 & 0.0101 & 0.00558 & -0.00253 & 6.57\e{-5} &  137 &    1\,(0.53\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{2}{7.5}{15} & 10^{-3} & 0.01 & 10^{7.5} & 15 & 43.9 & 3.26 & 0.0101 & 0.00558 & -0.00253 & 6.57\e{-5} &  137 &    1\,(0.53\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{0}{7.5}{20} & 0 & 1 & 10^{7.5} & 20 & 29.2 &  248 & 0.389 & 0.0247 & -0.0164 & 0.00169 & 3.09 &    1\,(0.64\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{0}{7.5}{20} & 10^{-6} & 1 & 10^{7.5} & 20 & 29.2 &  248 & 0.389 & 0.0247 & -0.0164 & 0.00169 & 3.09 &    1\,(0.63\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{0}{7.5}{20} & 10^{-5} & 1 & 10^{7.5} & 20 & 29.2 &  248 & 0.389 & 0.0247 & -0.0164 & 0.00169 & 3.09 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{4}{0}{7.5}{20} & 10^{-4} & 1 & 10^{7.5} & 20 & 29.2 &  248 & 0.389 & 0.0247 & -0.0164 & 0.00169 & 3.09 &    1\,(0.63\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{0}{7.5}{20} & 10^{-3} & 1 & 10^{7.5} & 20 & 29.2 &  248 & 0.389 & 0.0247 & -0.0164 & 0.00169 & 3.09 &    1\,(0.64\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{1}{7.5}{20} & 0 & 0.1 & 10^{7.5} & 20 & 29.2 & 24.8 & 0.0389 & 0.0078 & -0.00519 & 0.000169 & 30.9 &    1\,(0.75\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{1}{7.5}{20} & 10^{-6} & 0.1 & 10^{7.5} & 20 & 29.2 & 24.8 & 0.0389 & 0.0078 & -0.00519 & 0.000169 & 30.9 &    1\,(0.75\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{1}{7.5}{20} & 10^{-5} & 0.1 & 10^{7.5} & 20 & 29.2 & 24.8 & 0.0389 & 0.0078 & -0.00519 & 0.000169 & 30.9 &    1\,(0.75\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{1}{7.5}{20} & 10^{-4} & 0.1 & 10^{7.5} & 20 & 29.2 & 24.8 & 0.0389 & 0.0078 & -0.00519 & 0.000169 & 30.9 &    1\,(0.75\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{1}{7.5}{20} & 10^{-3} & 0.1 & 10^{7.5} & 20 & 29.2 & 24.8 & 0.0389 & 0.0078 & -0.00519 & 0.000169 & 30.9 &    1\,(0.75\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{2}{7.5}{20} & 0 & 0.01 & 10^{7.5} & 20 & 29.2 & 2.48 & 0.00389 & 0.00247 & -0.00164 & 1.69\e{-5} &  309 &    1\,(0.72\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{2}{7.5}{20} & 10^{-6} & 0.01 & 10^{7.5} & 20 & 29.2 & 2.48 & 0.00389 & 0.00247 & -0.00164 & 1.69\e{-5} &  309 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{5}{2}{7.5}{20} & 10^{-5} & 0.01 & 10^{7.5} & 20 & 29.2 & 2.48 & 0.00389 & 0.00247 & -0.00164 & 1.69\e{-5} &  309 &    1\,(0.72\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{2}{7.5}{20} & 10^{-4} & 0.01 & 10^{7.5} & 20 & 29.2 & 2.48 & 0.00389 & 0.00247 & -0.00164 & 1.69\e{-5} &  309 &    1\,(1.3\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{2}{7.5}{20} & 10^{-3} & 0.01 & 10^{7.5} & 20 & 29.2 & 2.48 & 0.00389 & 0.00247 & -0.00164 & 1.69\e{-5} &  309 &    1\,(0.72\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{0}{8}{10} & 0 & 1 & 10^{  8} & 10 & 76.9 &  693 & 2.56 & 0.0971 & -0.0739 & 0.0292 & 0.444 &    1\,(0.24\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{0}{8}{10} & 10^{-6} & 1 & 10^{  8} & 10 & 76.9 &  693 & 2.56 & 0.0971 & -0.0739 & 0.0292 & 0.444 &    1\,(0.22\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{0}{8}{10} & 10^{-5} & 1 & 10^{  8} & 10 & 76.9 &  693 & 2.56 & 0.0971 & -0.0739 & 0.0292 & 0.444 &    1\,(0.24\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{0}{8}{10} & 10^{-4} & 1 & 10^{  8} & 10 & 76.9 &  693 & 2.56 & 0.0971 & -0.0739 & 0.0292 & 0.444 &    1\,(0.25\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{0}{8}{10} & 10^{-3} & 1 & 10^{  8} & 10 & 76.9 &  693 & 2.56 & 0.0971 & -0.0739 & 0.0292 & 0.444 &    1\,(0.25\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{1}{8}{10} & 0 & 0.1 & 10^{  8} & 10 & 76.9 & 69.3 & 0.256 & 0.0307 & -0.0234 & 0.00292 & 4.44 &    1\,(0.64\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{1}{8}{10} & 10^{-6} & 0.1 & 10^{  8} & 10 & 76.9 & 69.3 & 0.256 & 0.0307 & -0.0234 & 0.00292 & 4.44 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{5}{1}{8}{10} & 10^{-5} & 0.1 & 10^{  8} & 10 & 76.9 & 69.3 & 0.256 & 0.0307 & -0.0234 & 0.00292 & 4.44 &    1\,(0.64\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{1}{8}{10} & 10^{-4} & 0.1 & 10^{  8} & 10 & 76.9 & 69.3 & 0.256 & 0.0307 & -0.0234 & 0.00292 & 4.44 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{3}{1}{8}{10} & 10^{-3} & 0.1 & 10^{  8} & 10 & 76.9 & 69.3 & 0.256 & 0.0307 & -0.0234 & 0.00292 & 4.44 &    1\,(0.64\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{2}{8}{10} & 0 & 0.01 & 10^{  8} & 10 & 76.9 & 6.93 & 0.0256 & 0.00971 & -0.00739 & 0.000292 & 44.4 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{6}{2}{8}{10} & 10^{-6} & 0.01 & 10^{  8} & 10 & 76.9 & 6.93 & 0.0256 & 0.00971 & -0.00739 & 0.000292 & 44.4 &    1\,(0.77\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{2}{8}{10} & 10^{-5} & 0.01 & 10^{  8} & 10 & 76.9 & 6.93 & 0.0256 & 0.00971 & -0.00739 & 0.000292 & 44.4 &    1\,(0.77\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{2}{8}{10} & 10^{-4} & 0.01 & 10^{  8} & 10 & 76.9 & 6.93 & 0.0256 & 0.00971 & -0.00739 & 0.000292 & 44.4 &    1\,(0.77\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{2}{8}{10} & 10^{-3} & 0.01 & 10^{  8} & 10 & 76.9 & 6.93 & 0.0256 & 0.00971 & -0.00739 & 0.000292 & 44.4 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{0}{8}{15} & 0 & 1 & 10^{  8} & 15 & 43.9 &  476 & 0.689 & 0.0315 & -0.0355 & 0.00449 & 1.37 &    1\,(0.79\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{0}{8}{15} & 10^{-6} & 1 & 10^{  8} & 15 & 43.9 &  476 & 0.689 & 0.0315 & -0.0355 & 0.00449 & 1.37 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{5}{0}{8}{15} & 10^{-5} & 1 & 10^{  8} & 15 & 43.9 &  476 & 0.689 & 0.0315 & -0.0355 & 0.00449 & 1.37 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{4}{0}{8}{15} & 10^{-4} & 1 & 10^{  8} & 15 & 43.9 &  476 & 0.689 & 0.0315 & -0.0355 & 0.00449 & 1.37 &    1\,(0.78\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{0}{8}{15} & 10^{-3} & 1 & 10^{  8} & 15 & 43.9 &  476 & 0.689 & 0.0315 & -0.0355 & 0.00449 & 1.37 &    1\,(0.78\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{1}{8}{15} & 0 & 0.1 & 10^{  8} & 15 & 43.9 & 47.6 & 0.0689 & 0.00998 & -0.0112 & 0.000449 & 13.7 &    1\,(0.99\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{1}{8}{15} & 10^{-6} & 0.1 & 10^{  8} & 15 & 43.9 & 47.6 & 0.0689 & 0.00998 & -0.0112 & 0.000449 & 13.7 &    1\,(0.99\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{1}{8}{15} & 10^{-5} & 0.1 & 10^{  8} & 15 & 43.9 & 47.6 & 0.0689 & 0.00998 & -0.0112 & 0.000449 & 13.7 &    1\,(0.99\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{1}{8}{15} & 10^{-4} & 0.1 & 10^{  8} & 15 & 43.9 & 47.6 & 0.0689 & 0.00998 & -0.0112 & 0.000449 & 13.7 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{3}{1}{8}{15} & 10^{-3} & 0.1 & 10^{  8} & 15 & 43.9 & 47.6 & 0.0689 & 0.00998 & -0.0112 & 0.000449 & 13.7 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{2}{8}{15} & 0 & 0.01 & 10^{  8} & 15 & 43.9 & 4.76 & 0.00689 & 0.00315 & -0.00355 & 4.49\e{-5} &  137 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{6}{2}{8}{15} & 10^{-6} & 0.01 & 10^{  8} & 15 & 43.9 & 4.76 & 0.00689 & 0.00315 & -0.00355 & 4.49\e{-5} &  137 &    1\,(0.99\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{2}{8}{15} & 10^{-5} & 0.01 & 10^{  8} & 15 & 43.9 & 4.76 & 0.00689 & 0.00315 & -0.00355 & 4.49\e{-5} &  137 &    1\,(0.99\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{2}{8}{15} & 10^{-4} & 0.01 & 10^{  8} & 15 & 43.9 & 4.76 & 0.00689 & 0.00315 & -0.00355 & 4.49\e{-5} &  137 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{3}{2}{8}{15} & 10^{-3} & 0.01 & 10^{  8} & 15 & 43.9 & 4.76 & 0.00689 & 0.00315 & -0.00355 & 4.49\e{-5} &  137 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{0}{8}{20} & 0 & 1 & 10^{  8} & 20 & 29.2 &  363 & 0.266 & 0.014 & -0.02 & 0.00115 & 3.09 &    1\,(1.1\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{0}{8}{20} & 10^{-6} & 1 & 10^{  8} & 20 & 29.2 &  363 & 0.266 & 0.014 & -0.02 & 0.00115 & 3.09 &    1\,(1.1\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{0}{8}{20} & 10^{-5} & 1 & 10^{  8} & 20 & 29.2 &  363 & 0.266 & 0.014 & -0.02 & 0.00115 & 3.09 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{4}{0}{8}{20} & 10^{-4} & 1 & 10^{  8} & 20 & 29.2 &  363 & 0.266 & 0.014 & -0.02 & 0.00115 & 3.09 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{3}{0}{8}{20} & 10^{-3} & 1 & 10^{  8} & 20 & 29.2 &  363 & 0.266 & 0.014 & -0.02 & 0.00115 & 3.09 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{1}{8}{20} & 0 & 0.1 & 10^{  8} & 20 & 29.2 & 36.3 & 0.0266 & 0.00441 & -0.00633 & 0.000115 & 30.9 &    1\,(2.1\%) & -\,(-) & -\,(-)\\ 
\simlabel{6}{1}{8}{20} & 10^{-6} & 0.1 & 10^{  8} & 20 & 29.2 & 36.3 & 0.0266 & 0.00441 & -0.00633 & 0.000115 & 30.9 &    1\,(1.2\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{1}{8}{20} & 10^{-5} & 0.1 & 10^{  8} & 20 & 29.2 & 36.3 & 0.0266 & 0.00441 & -0.00633 & 0.000115 & 30.9 &    1\,(1.2\%) & -\,(-) & -\,(-)\\ 
\simlabel{4}{1}{8}{20} & 10^{-4} & 0.1 & 10^{  8} & 20 & 29.2 & 36.3 & 0.0266 & 0.00441 & -0.00633 & 0.000115 & 30.9 &    1\,(1.2\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{1}{8}{20} & 10^{-3} & 0.1 & 10^{  8} & 20 & 29.2 & 36.3 & 0.0266 & 0.00441 & -0.00633 & 0.000115 & 30.9 &    1\,(1.2\%) & -\,(-) & -\,(-)\\ 
\simlabel{$\infty$}{2}{8}{20} & 0 & 0.01 & 10^{  8} & 20 & 29.2 & 3.63 & 0.00266 & 0.0014 & -0.002 & 1.15\e{-5} &  309 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{6}{2}{8}{20} & 10^{-6} & 0.01 & 10^{  8} & 20 & 29.2 & 3.63 & 0.00266 & 0.0014 & -0.002 & 1.15\e{-5} &  309 &    1\,(1.2\%) & -\,(-) & -\,(-)\\ 
\simlabel{5}{2}{8}{20} & 10^{-5} & 0.01 & 10^{  8} & 20 & 29.2 & 3.63 & 0.00266 & 0.0014 & -0.002 & 1.15\e{-5} &  309 &    1\,(-) & -\,(-) & -\,(-)\\ 
\simlabel{4}{2}{8}{20} & 10^{-4} & 0.01 & 10^{  8} & 20 & 29.2 & 3.63 & 0.00266 & 0.0014 & -0.002 & 1.15\e{-5} &  309 &    1\,(1.2\%) & -\,(-) & -\,(-)\\ 
\simlabel{3}{2}{8}{20} & 10^{-3} & 0.01 & 10^{  8} & 20 & 29.2 & 3.63 & 0.00266 & 0.0014 & -0.002 & 1.15\e{-5} &  309 &    1\,(-) & -\,(-) & -\,(-)\\ 

 \enddata
  \tablecomments{
  $t_{\rm lim}$ is the time at which halos satisfy the conditions of
  \eqnref{eq:limitingtime2}, 
  and $z_{\rm lim}$ is the corresponding redshift. 
  Hyphens in these columns indicate that halos have photoevaporated before the conditions. 
  Parentheses in the columns of the fitting parameters $C_1$, $\tilde{t}_{\rm s}$, and $p$ 
  show the fitting errors. 
  Hyphens in these columns mean that no fitting parameters are found with reasonable errors. 
  Note that $\tilde{t}_{\rm s}$ and $p$ are underivable when $C_1 = 1$.
  This table is published in its entirely in the machine-readable format. 
  % for machine-readable table, see https://journals.aas.org/data-guide/#machine_readable_tables
  % MRT converter: https://authortools.aas.org/MRT/upload.html
  }
\end{deluxetable*}
